Confidence Calibration of Classifiers with Many Classes

For classification models based on neural networks, the maximum predicted class probability is often used as a confidence score. This score rarely predicts well the probability of making a correct prediction and requires a post-processing calibration step. However, many confidence calibration methods fail for problems with many classes. To address this issue, we transform the problem of calibrating a multiclass classifier into calibrating a single surrogate binary classifier. This approach allows for more efficient use of standard calibration methods. We evaluate our approach on numerous neural networks used for image or text classification and show that it significantly enhances existing calibration methods.

==> figures/ReliabilityDiagram_ResNet-50_HBtva.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.06152);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.06736);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.06284);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.06892);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.06764);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.06892);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.19836);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.40444);
\addplot [line width=0.48pt, black, dashed]
table {%
0.8084 0
0.8084 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.811812841522932 0
0.811812841522932 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.0333333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.1);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.166666666666667);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.233333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.3);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.343302990897269);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.433333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.486935866983373);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.592616168045831);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.633333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.689495066744051);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.773506800709639);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.831108531630876);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.894938495664448);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.945999406586886);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0.0333333333333333) rectangle (axis cs:0.05,0.0333333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.1) rectangle (axis cs:0.116666666666667,0.1);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.166666666666667) rectangle (axis cs:0.183333333333333,0.166666666666667);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.233333333333333) rectangle (axis cs:0.25,0.233333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.3) rectangle (axis cs:0.316666666666667,0.3);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.343302990897269) rectangle (axis cs:0.383333333333333,0.340731853629277);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.433333333333333) rectangle (axis cs:0.45,0.433333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.486935866983373) rectangle (axis cs:0.516666666666667,0.494901019796056);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.592616168045831) rectangle (axis cs:0.583333333333333,0.598439375750308);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.633333333333333) rectangle (axis cs:0.65,0.633333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.689495066744051) rectangle (axis cs:0.716666666666667,0.705458908218361);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.773506800709639) rectangle (axis cs:0.783333333333333,0.767707082833117);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.831108531630876) rectangle (axis cs:0.85,0.817036592681461);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.894938495664448) rectangle (axis cs:0.916666666666667,0.899531623877151);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.945999406586886) rectangle (axis cs:0.983333333333333,0.950992396659452);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ResNet-50_TS.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,4e-05);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.0024);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.00604);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.01088);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.01576);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.02076);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.0256);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.03708);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.03412);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.03716);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.0392);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.04812);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.06116);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.1092);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.55248);
\addplot [line width=0.48pt, black, dashed]
table {%
0.8084 0
0.8084 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.84213525056839 0
0.84213525056839 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.1);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.218543046357616);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.231617647058824);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.319796954314721);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.358381502890173);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.3875);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.44336569579288);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.493552168815944);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.539289558665231);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.605102040816327);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.689941812136326);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.763897972531066);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.857875457875458);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.961627570228787);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.05,0.0630095899105072);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.1) rectangle (axis cs:0.116666666666667,0.108544269079963);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.218543046357616) rectangle (axis cs:0.183333333333333,0.170935432839867);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.231617647058824) rectangle (axis cs:0.25,0.237276963834815);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.319796954314721) rectangle (axis cs:0.316666666666667,0.300999612296898);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.358381502890173) rectangle (axis cs:0.383333333333333,0.369179278210179);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.3875) rectangle (axis cs:0.45,0.435207479866222);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.44336569579288) rectangle (axis cs:0.516666666666667,0.500873437334161);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.493552168815944) rectangle (axis cs:0.583333333333333,0.56633408344924);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.539289558665231) rectangle (axis cs:0.65,0.63287578422107);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.605102040816327) rectangle (axis cs:0.716666666666667,0.701738117361555);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.689941812136326) rectangle (axis cs:0.783333333333333,0.767363569286597);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.763897972531066) rectangle (axis cs:0.85,0.835324441513413);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.857875457875458) rectangle (axis cs:0.916666666666667,0.905685770882792);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.961627570228787) rectangle (axis cs:0.983333333333333,0.975370270119969);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ResNet-50_TStva.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.00016);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.00296);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.00784);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.01332);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.01744);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.02364);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.0294);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.03772);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.0364);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.03828);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.04448);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.05096);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.06756);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.14136);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.48848);
\addplot [line width=0.48pt, black, dashed]
table {%
0.8084 0
0.8084 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.823602676391602 0
0.823602676391602 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.121621621621622);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.178571428571429);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.297297297297297);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.330275229357798);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.373942470389171);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.402721088435374);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.460233297985154);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.508791208791209);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.569487983281087);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.660071942446043);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.729199372056515);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.801657785671995);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.891624221844935);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.965935145758271);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.05,0.0627547614276409);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.121621621621622) rectangle (axis cs:0.116666666666667,0.105979186658924);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.178571428571429) rectangle (axis cs:0.183333333333333,0.168945124867011);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.297297297297297) rectangle (axis cs:0.25,0.235677328106161);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.330275229357798) rectangle (axis cs:0.316666666666667,0.300474370564889);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.373942470389171) rectangle (axis cs:0.383333333333333,0.36723127759451);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.402721088435374) rectangle (axis cs:0.45,0.435835953107497);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.460233297985154) rectangle (axis cs:0.516666666666667,0.499677952059);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.508791208791209) rectangle (axis cs:0.583333333333333,0.56673893391431);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.569487983281087) rectangle (axis cs:0.65,0.633364807102);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.660071942446043) rectangle (axis cs:0.716666666666667,0.701769366270775);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.729199372056515) rectangle (axis cs:0.783333333333333,0.767838456988148);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.801657785671995) rectangle (axis cs:0.85,0.835148393190281);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.891624221844935) rectangle (axis cs:0.916666666666667,0.905685744585125);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.965935145758271) rectangle (axis cs:0.983333333333333,0.969463590131093);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ResNet-50_uncalibrated.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.01604);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.056);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.07868);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.09284);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.11772);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.1374);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.15224);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.13596);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.09332);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.054);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.0316);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.01744);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.00948);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.00516);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.00212);
\addplot [line width=0.48pt, black, dashed]
table {%
0.8084 0
0.8084 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.397883951663971 0
0.397883951663971 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.226932668329177);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.392142857142857);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.503812913065582);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.658336923739767);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.777777777777778);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.872780203784571);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.918024172359432);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.940570756104737);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.94127732533219);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.960740740740741);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.953164556962025);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.954128440366973);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.991561181434599);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.976744186046512);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.943396226415094);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0.226932668329177) rectangle (axis cs:0.05,0.0504961829734711);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.392142857142857) rectangle (axis cs:0.116666666666667,0.102525607618902);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.503812913065582) rectangle (axis cs:0.183333333333333,0.167434608990854);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.658336923739767) rectangle (axis cs:0.25,0.23453370417207);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.777777777777778) rectangle (axis cs:0.316666666666667,0.301408884641146);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.872780203784571) rectangle (axis cs:0.383333333333333,0.367844270636074);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.918024172359432) rectangle (axis cs:0.45,0.433825713894083);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.940570756104737) rectangle (axis cs:0.516666666666667,0.498963979771292);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.94127732533219) rectangle (axis cs:0.583333333333333,0.563474104249115);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.960740740740741) rectangle (axis cs:0.65,0.630071285830604);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.953164556962025) rectangle (axis cs:0.716666666666667,0.697738743281063);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.954128440366973) rectangle (axis cs:0.783333333333333,0.761742244209718);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.991561181434599) rectangle (axis cs:0.85,0.830580624346995);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.976744186046512) rectangle (axis cs:0.916666666666667,0.897629155669101);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.943396226415094) rectangle (axis cs:0.983333333333333,0.957549606854061);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ViT-B16_HBtva.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.06644);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.06928);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.06772);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.06572);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.06676);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.06624);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.13072);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.46712);
\addplot [line width=0.48pt, black, dashed]
table {%
0.81 0
0.81 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.810221569496425 0
0.810221569496425 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.0333333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.1);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.166666666666667);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.233333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.267308850090307);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.366666666666667);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.452655889145497);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.5);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.564678086237448);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.633333333333333);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.643944004869142);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.785500299580587);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.852053140096618);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.91187270501836);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.968145230347662);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0.0333333333333333) rectangle (axis cs:0.05,0.0333333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.1) rectangle (axis cs:0.116666666666667,0.1);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.166666666666667) rectangle (axis cs:0.183333333333333,0.166666666666667);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.233333333333333) rectangle (axis cs:0.25,0.233333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.267308850090307) rectangle (axis cs:0.316666666666667,0.278344331133778);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.366666666666667) rectangle (axis cs:0.383333333333333,0.366666666666667);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.452655889145497) rectangle (axis cs:0.45,0.45830833833235);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.5) rectangle (axis cs:0.516666666666667,0.5);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.564678086237448) rectangle (axis cs:0.583333333333333,0.53841536614644);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.633333333333333) rectangle (axis cs:0.65,0.633333333333333);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.643944004869142) rectangle (axis cs:0.716666666666667,0.675464907018606);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.785500299580587) rectangle (axis cs:0.783333333333333,0.772509003601431);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.852053140096618) rectangle (axis cs:0.85,0.849430113977183);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.91187270501836) rectangle (axis cs:0.916666666666667,0.912497432216941);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.968145230347662) rectangle (axis cs:0.983333333333333,0.967638105843955);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ViT-B16_VS.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,8e-05);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.0016);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.00464);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.00888);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.01244);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.01688);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.02244);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.0338);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.0354);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.0336);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.037);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.04496);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.06264);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.13412);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.55152);
\addplot [line width=0.48pt, black, dashed]
table {%
0.81084 0
0.81084 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.852295398712158 0
0.852295398712158 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.075);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.224137931034483);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.184684684684685);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.241157556270096);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.281990521327014);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.345811051693405);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.43905325443787);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.467796610169492);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.545238095238095);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.6);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.660142348754448);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.743295019157088);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.865195347450045);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.957934435741224);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.05,0.0395153006538749);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.075) rectangle (axis cs:0.116666666666667,0.107383537851274);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.224137931034483) rectangle (axis cs:0.183333333333333,0.170237931583462);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.184684684684685) rectangle (axis cs:0.25,0.235400412131);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.241157556270096) rectangle (axis cs:0.316666666666667,0.300844942737622);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.281990521327014) rectangle (axis cs:0.383333333333333,0.367102387250882);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.345811051693405) rectangle (axis cs:0.45,0.435205053358792);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.43905325443787) rectangle (axis cs:0.516666666666667,0.501594426681304);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.467796610169492) rectangle (axis cs:0.583333333333333,0.566790660020322);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.545238095238095) rectangle (axis cs:0.65,0.633180101357755);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.6) rectangle (axis cs:0.716666666666667,0.700528372300638);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.660142348754448) rectangle (axis cs:0.783333333333333,0.767695005306994);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.743295019157088) rectangle (axis cs:0.85,0.835724870706427);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.865195347450045) rectangle (axis cs:0.916666666666667,0.905888418172887);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.957934435741224) rectangle (axis cs:0.983333333333333,0.973598721072679);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ViT-B16_VSregtva.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.00016);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.00292);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.00708);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.01104);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.0154);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.0212);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.02844);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.03708);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.03636);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.03716);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.04072);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.05124);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.07968);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.17884);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.45268);
\addplot [line width=0.48pt, black, dashed]
table {%
0.80936 0
0.80936 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.826842963695526 0
0.826842963695526 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
yticklabels={\empty}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.25);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.0958904109589041);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.203389830508475);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.231884057971014);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.251948051948052);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.322641509433962);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.393811533052039);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.458468176914779);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.515951595159516);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.586652314316469);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.620825147347741);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.698672911787666);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.817269076305221);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.9022590024603);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.967570911018821);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0.25) rectangle (axis cs:0.05,0.0399795672856271);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.0958904109589041) rectangle (axis cs:0.116666666666667,0.109266304602362);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.203389830508475) rectangle (axis cs:0.183333333333333,0.172212330971734);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.231884057971014) rectangle (axis cs:0.25,0.235992692626905);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.251948051948052) rectangle (axis cs:0.316666666666667,0.301755460748425);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.322641509433962) rectangle (axis cs:0.383333333333333,0.367328995691156);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.393811533052039) rectangle (axis cs:0.45,0.435825474486908);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.458468176914779) rectangle (axis cs:0.516666666666667,0.499726914986566);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.515951595159516) rectangle (axis cs:0.583333333333333,0.566808935242518);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.586652314316469) rectangle (axis cs:0.65,0.633337831150728);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.620825147347741) rectangle (axis cs:0.716666666666667,0.701125586840868);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.698672911787666) rectangle (axis cs:0.783333333333333,0.767895938454895);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.817269076305221) rectangle (axis cs:0.85,0.835621913962335);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.9022590024603) rectangle (axis cs:0.916666666666667,0.906181632112641);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.967570911018821) rectangle (axis cs:0.983333333333333,0.969004507040381);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/ReliabilityDiagram_ViT-B16_uncalibrated.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
ylabel={\% of Samples},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.0006);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.00644);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.01172);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.01468);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.02164);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.02724);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.03788);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.04084);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.04076);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.0444);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.05396);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.08048);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.20048);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.39384);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.02504);
\addplot [line width=0.48pt, black, dashed]
table {%
0.81 0
0.81 1
};
\addlegendentry{Global Accuracy}
\addplot [line width=0.48pt, black, dotted]
table {%
0.754904925823212 0
0.754904925823212 1
};
\addlegendentry{Avg. Confidence}

\nextgroupplot[
axis line style={white!15!black},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!80!black},
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!80!black},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,0.0666666666666667);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,0.136645962732919);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,0.194539249146758);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,0.272479564032698);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,0.297597042513863);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,0.377386196769457);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.466666666666667,0.464625131995776);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.466666666666667,0) rectangle (axis cs:0.533333333333333,0.516160626836435);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.533333333333333,0) rectangle (axis cs:0.6,0.583905789990186);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0.617117117117117);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,0.744255003706449);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,0.822564612326044);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,0.916201117318436);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,0.970343286613853);
\draw[draw=black,fill=color0,line width=0.32pt] (axis cs:0.933333333333333,0) rectangle (axis cs:1,0.958466453674121);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0166666666666667,0.0666666666666667) rectangle (axis cs:0.05,0.0520452408120036);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.0833333333333333,0.136645962732919) rectangle (axis cs:0.116666666666667,0.105813252074378);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.15,0.194539249146758) rectangle (axis cs:0.183333333333333,0.167070911351731);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.216666666666667,0.272479564032698) rectangle (axis cs:0.25,0.234649836164404);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.283333333333333,0.297597042513863) rectangle (axis cs:0.316666666666667,0.301205347679459);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.35,0.377386196769457) rectangle (axis cs:0.383333333333333,0.368030060449186);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.416666666666667,0.464625131995776) rectangle (axis cs:0.45,0.436948665627205);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.483333333333333,0.516160626836435) rectangle (axis cs:0.516666666666667,0.500331911792017);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.55,0.583905789990186) rectangle (axis cs:0.583333333333333,0.566565523028257);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.616666666666667,0.617117117117117) rectangle (axis cs:0.65,0.634149943332414);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.683333333333333,0.744255003706449) rectangle (axis cs:0.716666666666667,0.70193617303253);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.75,0.822564612326044) rectangle (axis cs:0.783333333333333,0.770014553491922);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.816666666666667,0.916201117318436) rectangle (axis cs:0.85,0.840438562457978);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.883333333333333,0.970343286613853) rectangle (axis cs:0.916666666666667,0.893459828850847);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.95,0.958466453674121) rectangle (axis cs:0.983333333333333,0.950203579454757);
\addplot [line width=0.48pt, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{groupplot}

\end{tikzpicture}


==> figures/calib_size_binary.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.8cm,
height=3.7cm,
legend cell align={left},
legend style={
  legend columns=3,
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  nodes={scale=0.88, transform shape}, % Scale the legend entries
  anchor=north,
  draw=lightgray204,
  font=\tiny,
  % legend pos=north east
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={calibration set size},
xticklabels=\empty, % This removes the x tick labels
scaled x ticks=false, % This prevents the x-axis from using the scaled ticks (scientific notation)
xmin=4000, xmax=26000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ECE test [\%]},
ymin=-0.0803010286314156, ymax=9.43956744901186,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:5000,1.17357378816392)
--(axis cs:5000,0.70597972730014)
--(axis cs:10000,0.670296428741774)
--(axis cs:15000,0.653201003934523)
--(axis cs:20000,0.462098039250696)
--(axis cs:25000,0.382681216001305)
--(axis cs:25000,0.688034401387171)
--(axis cs:25000,0.688034401387171)
--(axis cs:20000,0.701220378715656)
--(axis cs:15000,0.718578028117029)
--(axis cs:10000,0.879094330577282)
--(axis cs:5000,1.17357378816392)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:5000,6.63465752419272)
--(axis cs:5000,6.09406099501808)
--(axis cs:10000,5.47919539536208)
--(axis cs:15000,5.54128078459604)
--(axis cs:20000,5.51655474420877)
--(axis cs:25000,5.40580696617197)
--(axis cs:25000,5.86678542937207)
--(axis cs:25000,5.86678542937207)
--(axis cs:20000,5.83409038070348)
--(axis cs:15000,5.90549694658414)
--(axis cs:10000,6.2177452651146)
--(axis cs:5000,6.63465752419272)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:5000,1.30511724746581)
--(axis cs:5000,0.832758952087028)
--(axis cs:10000,0.617396760168259)
--(axis cs:15000,0.488873708007923)
--(axis cs:20000,0.352420265806915)
--(axis cs:25000,0.461258016997782)
--(axis cs:25000,0.775946487359438)
--(axis cs:25000,0.775946487359438)
--(axis cs:20000,0.660865398322881)
--(axis cs:15000,0.812919434849217)
--(axis cs:10000,0.733235534044993)
--(axis cs:5000,1.30511724746581)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5000,6.29461209543807)
--(axis cs:5000,5.47600220910831)
--(axis cs:10000,4.1759200606561)
--(axis cs:15000,3.30249497303135)
--(axis cs:20000,3.00603208303374)
--(axis cs:25000,2.82408399966979)
--(axis cs:25000,3.1976047712837)
--(axis cs:25000,3.1976047712837)
--(axis cs:20000,3.35814800611908)
--(axis cs:15000,4.06089934114459)
--(axis cs:10000,4.8937851975349)
--(axis cs:5000,6.29461209543807)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5000,1.45470276332804)
--(axis cs:5000,0.797429311297966)
--(axis cs:10000,0.632873944324295)
--(axis cs:15000,0.496901041962434)
--(axis cs:20000,0.506355629417392)
--(axis cs:25000,0.594417231915618)
--(axis cs:25000,0.820254238436558)
--(axis cs:25000,0.820254238436558)
--(axis cs:20000,0.749840503996356)
--(axis cs:15000,0.958247706304622)
--(axis cs:10000,0.849215157937577)
--(axis cs:5000,1.45470276332804)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5000,9.00684615457353)
--(axis cs:5000,8.43976563924127)
--(axis cs:10000,7.19646950705034)
--(axis cs:15000,7.03573925870493)
--(axis cs:20000,6.69875910162683)
--(axis cs:25000,6.11286946983189)
--(axis cs:25000,6.57945488171533)
--(axis cs:25000,6.57945488171533)
--(axis cs:20000,7.16837216582944)
--(axis cs:15000,7.46365543118689)
--(axis cs:10000,8.25330083310054)
--(axis cs:5000,9.00684615457353)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5000,1.24323698711944)
--(axis cs:5000,1.00379465267733)
--(axis cs:10000,0.594348334909999)
--(axis cs:15000,0.41892739539876)
--(axis cs:20000,0.490512576448938)
--(axis cs:25000,0.44963161422092)
--(axis cs:25000,0.774325970873328)
--(axis cs:25000,0.774325970873328)
--(axis cs:20000,0.712632053815969)
--(axis cs:15000,1.0484839611218)
--(axis cs:10000,1.00443363088539)
--(axis cs:5000,1.24323698711944)
--cycle;

\addplot [very thick, forestgreen4416044, dashed]
table {%
5000 8.7233058969074
10000 7.72488517007544
15000 7.24969734494591
20000 6.93356563372813
25000 6.34616217577361
};
\addlegendentry{BBQ}



\addplot [very thick, steelblue31119180, dashed]
table {%
5000 6.3643592596054
10000 5.84847033023834
15000 5.72338886559009
20000 5.67532256245613
25000 5.63629619777202
};
\addlegendentry{HB}

\addplot [very thick, darkorange25512714, dashed]
table {%
5000 5.88530715227319
10000 4.5348526290955
15000 3.68169715708797
20000 3.18209004457641
25000 3.01084438547675
};
\addlegendentry{Iso}


\addplot [very thick, forestgreen4416044]
table {%
5000 1.12351581989839
10000 0.799390982897696
15000 0.733705678260282
20000 0.601572315132454
25000 0.611978792547124
};
\addlegendentry{BBQ\textsubscript{TvA}}

\addplot [very thick, steelblue31119180]
table {%
5000 1.06893809977642
10000 0.675316147106626
15000 0.65089657142857
20000 0.506642832064898
25000 0.61860225217861
};
\addlegendentry{HB\textsubscript{TvA}}

\addplot [very thick, darkorange25512714]
table {%
5000 1.126066037313
10000 0.741044551130936
15000 0.727574374133528
20000 0.628098066706874
25000 0.707335735176088
};
\addlegendentry{Iso\textsubscript{TvA}}

\end{axis}

\end{tikzpicture}


==> figures/calib_size_scaling.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.8cm,
height=3.7cm,
legend cell align={left},
legend style={
  legend columns=2,
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.65)},
  nodes={scale=0.88, transform shape}, % Scale the legend entries
  anchor=north,
  draw=lightgray204,
  font=\tiny,
  % legend pos=north east
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={calibration set size},
% xticklabels=\empty, % This removes the x tick labels
scaled x ticks=false, % This prevents the x-axis from using the scaled ticks (scientific notation)
xmin=4000, xmax=26000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ECE test [\%]},
ymin=1.19137813964875, ymax=4.5683040468133,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:5000,3.8015362861457)
--(axis cs:5000,3.01726413342331)
--(axis cs:10000,3.18389914132528)
--(axis cs:15000,3.262001643827)
--(axis cs:20000,3.33329525624826)
--(axis cs:25000,3.44824961915452)
--(axis cs:25000,3.85798238620322)
--(axis cs:25000,3.85798238620322)
--(axis cs:20000,3.73027580941602)
--(axis cs:15000,3.72665264184232)
--(axis cs:10000,3.78891804121561)
--(axis cs:5000,3.8015362861457)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:5000,2.26150455851572)
--(axis cs:5000,1.91761878352147)
--(axis cs:10000,1.9320048355281)
--(axis cs:15000,1.87499389268143)
--(axis cs:20000,1.94036191373556)
--(axis cs:25000,1.98666639451028)
--(axis cs:25000,2.41759129043577)
--(axis cs:25000,2.41759129043577)
--(axis cs:20000,2.28349620432168)
--(axis cs:15000,2.23335280798689)
--(axis cs:10000,2.22830586500767)
--(axis cs:5000,2.26150455851572)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5000,3.05690504851861)
--(axis cs:5000,2.53447837886289)
--(axis cs:10000,3.58052661754015)
--(axis cs:15000,3.8101730995213)
--(axis cs:20000,3.87919530385051)
--(axis cs:25000,4.04415529743219)
--(axis cs:25000,4.40845298990224)
--(axis cs:25000,4.40845298990224)
--(axis cs:20000,4.40337777025188)
--(axis cs:15000,4.35501563024172)
--(axis cs:10000,4.25035769008275)
--(axis cs:5000,3.05690504851861)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5000,4.11208915792063)
--(axis cs:5000,3.29148460843011)
--(axis cs:10000,2.30746079007727)
--(axis cs:15000,1.65432642187997)
--(axis cs:20000,1.46403915319527)
--(axis cs:25000,1.35296482332168)
--(axis cs:25000,1.80578250698627)
--(axis cs:25000,1.80578250698627)
--(axis cs:20000,2.09011197950755)
--(axis cs:15000,2.36203928504065)
--(axis cs:10000,3.13260916849034)
--(axis cs:5000,4.11208915792063)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5000,3.03546089438423)
--(axis cs:5000,2.52458859475627)
--(axis cs:10000,3.57207019893091)
--(axis cs:15000,3.80159633002048)
--(axis cs:20000,3.88485162888103)
--(axis cs:25000,4.00548091921642)
--(axis cs:25000,4.40982439723178)
--(axis cs:25000,4.40982439723178)
--(axis cs:20000,4.41480741466946)
--(axis cs:15000,4.34706224360699)
--(axis cs:10000,4.21752343805867)
--(axis cs:5000,3.03546089438423)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5000,4.10698886981348)
--(axis cs:5000,3.26154690215249)
--(axis cs:10000,2.2434161952549)
--(axis cs:15000,1.62276540593755)
--(axis cs:20000,1.47396488784571)
--(axis cs:25000,1.3448747717926)
--(axis cs:25000,1.77562895182876)
--(axis cs:25000,1.77562895182876)
--(axis cs:20000,2.05349901021699)
--(axis cs:15000,2.34609860284673)
--(axis cs:10000,3.10675103451671)
--(axis cs:5000,4.10698886981348)
--cycle;

% \addplot [very thick, forestgreen4416044, dashed]
% table {%
% 5000 2.78002474457025
% 10000 3.89479681849479
% 15000 4.07432928681373
% 20000 4.14982952177524
% 25000 4.2076526582241
% };
% \addlegendentry{DC}

% \addplot [very thick, forestgreen4416044]
% table {%
% 5000 3.68426788598298
% 10000 2.6750836148858
% 15000 1.98443200439214
% 20000 1.76373194903135
% 25000 1.56025186181068
% };
% \addlegendentry{DC\textsubscript{reg\_TvA}}

\addplot [very thick, darkorange25512714, dashed]
table {%
5000 2.79569171369075
10000 3.91544215381145
15000 4.08259436488151
20000 4.1412865370512
25000 4.22630414366722
};
\addlegendentry{VS}

\addplot [very thick, steelblue31119180, dashed]
table {%
5000 3.4094002097845
10000 3.48640859127044
15000 3.49432714283466
20000 3.53178553283214
25000 3.65311600267887
};
\addlegendentry{TS}


\addplot [very thick, darkorange25512714]
table {%
5000 3.70178688317537
10000 2.72003497928381
15000 2.00818285346031
20000 1.77707556635141
25000 1.57937366515397
};
\addlegendentry{VS\textsubscript{reg\_TvA}}

\addplot [very thick, steelblue31119180]
table {%
5000 2.0895616710186
10000 2.08015535026788
15000 2.05417335033416
20000 2.11192905902862
25000 2.20212884247302
};
\addlegendentry{TS\textsubscript{TvA}}

\end{axis}

\end{tikzpicture}


==> figures/classwiseECE_histograms.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={class probability for class 677},
xmin=-0.0483050201918218, xmax=1.01442908036607,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={number of Samples (log scale)},
ymin=0.602727833901563, ymax=41443.249498379,
ymode=log,
ytick style={color=white!15!black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:1.07528808257484e-06,0.01) rectangle (axis cs:0.0966132655739784,24979);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.0966132655739784,0.01) rectangle (axis cs:0.193225458264351,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.193225458264351,0.01) rectangle (axis cs:0.289837658405304,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.289837658405304,0.01) rectangle (axis cs:0.386449843645096,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.386449843645096,0.01) rectangle (axis cs:0.483062028884888,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.483062028884888,0.01) rectangle (axis cs:0.579674243927002,2);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.579674243927002,0.01) rectangle (axis cs:0.676286399364471,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.676286399364471,0.01) rectangle (axis cs:0.772898614406586,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.772898614406586,0.01) rectangle (axis cs:0.869510769844055,7);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.869510769844055,0.01) rectangle (axis cs:0.966122984886169,9);

\nextgroupplot[
axis line style={white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={class probability for class 537},
xmin=-0.0466345311970713, xmax=0.979356622704302,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!80!black},
ymin=0.602737487277591, ymax=41429.3129713693,
ymode=log,
ytick style={color=white!15!black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:1.43034390021057e-06,0.01) rectangle (axis cs:0.0932733565568924,24971);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.0932733565568924,0.01) rectangle (axis cs:0.18654528260231,2);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.18654528260231,0.01) rectangle (axis cs:0.279817193746567,2);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.279817193746567,0.01) rectangle (axis cs:0.373089134693146,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.373089134693146,0.01) rectangle (axis cs:0.466361045837402,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.466361045837402,0.01) rectangle (axis cs:0.559632956981659,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.559632956981659,0.01) rectangle (axis cs:0.652904868125916,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.652904868125916,0.01) rectangle (axis cs:0.746176838874817,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.746176838874817,0.01) rectangle (axis cs:0.839448750019073,4);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.839448750019073,0.01) rectangle (axis cs:0.93272066116333,18);

\nextgroupplot[
axis line style={white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={class probability for class 845},
xmin=-0.0487176905720389, xmax=1.02312268307592,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ymin=0.602732660183729, ymax=41436.2812069731,
ymode=log,
ytick style={color=white!15!black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:2.3264119590749e-06,0.01) rectangle (axis cs:0.0974423587322235,24975);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.0974423587322235,0.01) rectangle (axis cs:0.194882392883301,3);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.194882392883301,0.01) rectangle (axis cs:0.292322427034378,4);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.292322427034378,0.01) rectangle (axis cs:0.389762461185455,2);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.389762461185455,0.01) rectangle (axis cs:0.487202495336533,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.487202495336533,0.01) rectangle (axis cs:0.58464252948761,3);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.58464252948761,0.01) rectangle (axis cs:0.68208259344101,1);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.68208259344101,0.01) rectangle (axis cs:0.779522597789764,0.01);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.779522597789764,0.01) rectangle (axis cs:0.876962661743164,5);
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:0.876962661743164,0.01) rectangle (axis cs:0.974402666091919,7);
\end{groupplot}

\end{tikzpicture}


==> figures/regularization.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
width=7cm,
height=4.75cm,
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
  font=\small,
  legend pos=north east},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={epochs},
xmin=11.05, xmax=207.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={ECE test [\%]},
ymin=0.156170386286825, ymax=11.7684450662263,
ytick style={color=white!15!black}
]

\addplot [very thick, color0, dashed]
table {%
20 9.69450615181029
21 9.15444345320761
22 8.61534785996377
23 8.12194736960531
24 7.6473910613656
25 7.21310862518847
26 6.77278127212822
27 6.40829907904565
28 6.02580076763034
29 5.69157917742431
30 5.36802827563882
31 5.06173501099646
32 4.77149406708777
33 4.4921345552206
34 4.21857535374165
35 3.99385918997228
36 3.76512640456855
37 3.53548711968958
38 3.31639560042322
39 3.14306122897565
40 2.93487664343417
41 2.74678526383638
42 2.54669394426048
43 2.402808295995
44 2.252381338045
45 2.15098331683874
46 1.98163112255931
47 1.85217625054717
48 1.77301512008906
49 1.62900449053943
50 1.5205298525095
51 1.40992895688116
52 1.31340632508695
53 1.25218544118106
54 1.18079573470354
55 1.1214417092055
56 1.00149992388487
57 0.92587475259602
58 0.856763924583796
59 0.80244750533998
60 0.855512918412684
61 0.87401588243246
62 0.836124030888083
63 0.916887289226054
64 0.857344779357315
65 0.902755502045154
66 0.929822842076421
67 0.88408668640256
68 0.947604264944791
69 0.926284384533765
70 0.950453906297683
71 0.942477641403675
72 0.971351404637101
73 0.992579143941402
74 1.01884848442674
75 1.07118541622162
76 1.11420318323373
77 1.15600100317597
78 1.18782475218177
79 1.24092973612249
80 1.28250478002429
81 1.33102398629487
82 1.3519901701361
83 1.39624998088181
84 1.46683151401579
85 1.523674578771
86 1.55236090584099
87 1.60116671153903
88 1.65071234968304
89 1.69860743625462
90 1.74994487144053
91 1.77915146745741
92 1.83774839332699
93 1.85853995206952
94 1.90047640052438
95 1.92359474810958
96 1.94148906557262
97 1.97080219720304
98 2.01095630733669
99 2.03751007844508
100 2.05329354806244
101 2.07486158506572
102 2.10626757770777
103 2.14673129588366
104 2.18050670543313
105 2.20734220731258
106 2.22992944598197
107 2.23307544708252
108 2.25100260877609
109 2.26531708602608
110 2.28180539685488
111 2.31479787622392
112 2.34402635812759
113 2.36676554885507
114 2.37735658626258
115 2.42950766633451
116 2.47146721343696
117 2.47368869823218
118 2.49099380862713
119 2.51198459976912
120 2.50810377912224
121 2.53451711151004
122 2.54422291529179
123 2.57046345959604
124 2.59372135075926
125 2.59588043819368
126 2.61999755728245
127 2.65886166414619
128 2.68236736816168
129 2.70232002668083
130 2.70800839580596
131 2.70993885149062
132 2.71826858195662
133 2.73069527924061
134 2.74278092451394
135 2.76206564840674
136 2.77895785838366
137 2.79212549693882
138 2.80637381589412
139 2.82036864964664
140 2.83411429318786
141 2.84815072761476
142 2.84808593924344
143 2.86592303624749
144 2.87126592615247
145 2.87638952459395
146 2.89090415491164
147 2.89907562927902
148 2.91545076429844
149 2.92918263114989
150 2.93658580593765
151 2.94779541760683
152 2.96281866526604
153 2.97258924144506
154 2.97551267512143
155 2.99399935604631
156 3.01291069914401
157 3.02320807953179
158 3.0296048656553
159 3.03957024367154
160 3.04404620522261
161 3.0518289462626
162 3.0594563113004
163 3.07519793650508
164 3.08438979029656
165 3.09023183171451
166 3.09912942351401
167 3.10042100182175
168 3.10904369144142
169 3.11966347612441
170 3.13015100198984
171 3.13677302563191
172 3.15286646994948
173 3.15683915476501
174 3.16682209011912
175 3.18095172613859
176 3.18856046558916
177 3.19019049416483
178 3.19650690674782
179 3.20670649473369
180 3.21172656497359
181 3.2209055763632
182 3.22678127717971
183 3.23362071703374
184 3.24035598097741
185 3.24512317328155
186 3.25379460354149
187 3.2607676833123
188 3.26311268761754
189 3.2693622494787
190 3.27551990523934
191 3.2778532692343
192 3.28383074386418
193 3.29185294681787
194 3.29765588708222
195 3.29804128193855
196 3.30581288672984
197 3.31136877992749
198 3.31284384290874
199 3.31503864443302
};
\addlegendentry{VS}

\addplot [very thick, color1, dashed]
table {%
20 10.8504103508443
21 10.3222348003835
22 9.79350055901706
23 9.29665874092281
24 8.85427389001846
25 8.4224774119109
26 8.01234089063108
27 7.60859131130576
28 7.22993787796796
29 6.89962033931911
30 6.60269012595713
31 6.28980130897462
32 5.98313724437356
33 5.74051892983914
34 5.50782446177304
35 5.2392774143219
36 4.99797434638441
37 4.76005881533027
38 4.55284320496023
39 4.36624328707159
40 4.1893780964911
41 3.99636573132873
42 3.83036156100035
43 3.65699787196517
44 3.49372575044632
45 3.31739573968947
46 3.17558067557215
47 3.02426466831565
48 2.88181098119915
49 2.73258466020226
50 2.61648141413927
51 2.50105245786905
52 2.38242190848291
53 2.27558355128765
54 2.1726187479049
55 2.08974667799473
56 1.98284690450132
57 1.87466090729833
58 1.78236680042743
59 1.69281194974482
60 1.61052925057709
61 1.53455145579576
62 1.43740558668971
63 1.34385157606006
64 1.29544805762172
65 1.25418530969322
66 1.1803063018322
67 1.16606358706951
68 1.07525338554382
69 1.07267827235162
70 1.05413877801597
71 1.0560526816845
72 1.00953335092962
73 0.924254476889966
74 0.877401343956588
75 0.807017393335701
76 0.761179889798167
77 0.764003919154401
78 0.741551241293549
79 0.707316355809565
80 0.767273442000152
81 0.750278978809712
82 0.6840010535568
83 0.693935133561492
84 0.746742950037119
85 0.789768439680336
86 0.78464808788896
87 0.800503386110067
88 0.81226612751186
89 0.804807259827853
90 0.836720256373286
91 0.857870982706547
92 0.837117752090098
93 0.857050258517271
94 0.872462197244167
95 0.86202662278712
96 0.880878092125058
97 0.902529027566314
98 0.918286068513993
99 0.962958132043485
100 1.00585132980347
101 1.0501786030531
102 1.08424115441739
103 1.11528120961785
104 1.10951495182514
105 1.1329132002145
106 1.15413623984158
107 1.17707235230505
108 1.19195336426795
109 1.21262403531373
110 1.21537386797369
111 1.25290684688091
112 1.2696321259886
113 1.27830952383578
114 1.27778543865681
115 1.30547935186327
116 1.32676555684209
117 1.35313172307611
118 1.38493653844297
119 1.41236489848793
120 1.43122100915015
121 1.42781688471139
122 1.43469977875054
123 1.43026884110272
124 1.4520339653641
125 1.47605281457305
126 1.48610736599565
127 1.5046489700377
128 1.52751954849064
129 1.53911347913742
130 1.53745994147659
131 1.55107036294043
132 1.57357192854583
133 1.58959193085134
134 1.62765049155056
135 1.64266156247258
136 1.66197941255569
137 1.66970950363576
138 1.70004306037724
139 1.7094469049722
140 1.73492686854303
141 1.74945694178343
142 1.7597538009584
143 1.76740606896579
144 1.77574430564046
145 1.77726663890481
146 1.80429133000969
147 1.81925302635133
148 1.81547017805279
149 1.82500293281674
150 1.86997627021373
151 1.89351571559906
152 1.91423447909951
153 1.9207466634959
154 1.9350095384121
155 1.93393911498785
156 1.96918604545295
157 1.98227842475474
158 1.99296351282299
159 2.00443985567987
160 1.99313499987126
161 2.02827931286395
162 2.02498155193031
163 2.03172910639644
164 2.0334701512754
165 2.048516398862
166 2.04725896953046
167 2.05595232635736
168 2.05562023410201
169 2.06590801864862
170 2.07705837282539
171 2.07129813025892
172 2.09248208631575
173 2.10565057694912
174 2.11269221849739
175 2.11074944394827
176 2.12714161109925
177 2.14041807086766
178 2.15808105486632
179 2.16454246412217
180 2.16033739717305
181 2.18472432266176
182 2.19687447498738
183 2.18918713630736
184 2.19482339924574
185 2.21438859863579
186 2.20568711695075
187 2.20780982741714
188 2.22523571746052
189 2.22641357307136
190 2.22419933453203
191 2.2501869417131
192 2.24355741435289
193 2.25025924417376
194 2.25438102631271
195 2.26885355509818
196 2.25794160141051
197 2.26051047205925
198 2.27663283622265
199 2.28227470467985
};
\addlegendentry{VS\textsubscript{TvA}}

\addplot [very thick, white!10!black, dotted]
table {%
20 2.41248366943002
21 1.8216932465732
22 1.41772727225721
23 1.2530599988699
24 1.193434278965
25 1.15172424761951
26 1.09675266350806
27 1.22806701818109
28 1.33665718318522
29 1.45711021105945
30 1.56610726092756
31 1.64761393147707
32 1.69520569416881
33 1.74087215271592
34 1.78231733575463
35 1.8184125855267
36 1.84608457314968
37 1.86353639394045
38 1.87512880244851
39 1.88660558488965
40 1.89711050115525
41 1.89763686479628
42 1.8918599460721
43 1.89457048028707
44 1.89643230518699
45 1.89767650128901
46 1.8984722288996
47 1.89894196537137
48 1.89918390959501
49 1.89924338631332
50 1.89918390959501
51 1.89905425439775
52 1.89886495023966
53 1.89864403757453
54 1.8983810877204
55 1.89810051773489
56 1.89779558622837
57 1.89748011496663
58 1.89715762864053
59 1.89683181457221
60 1.89649553075432
61 1.89615554191172
62 1.89579434554279
63 1.89542981119454
64 1.89505436496437
65 1.8946791484952
66 1.8942971534431
67 1.89389385557175
68 1.89349768860638
69 1.89308036451042
70 1.8926701720804
71 1.89223873615265
72 1.89178629207611
73 1.89614787854254
74 1.89568143756688
75 1.8952149323225
76 1.89954837833345
77 1.89906443673373
78 1.89857351630926
79 1.89805431720615
80 1.89754555654526
81 1.89701928515732
82 1.89648603694141
83 1.89593548966944
84 1.8953737564981
85 1.89961940951645
86 1.89905102245509
87 1.89846853971481
88 1.89787204040587
89 1.89727198974788
90 1.89346495638787
91 1.89284384270012
92 1.89221915946901
93 1.89158052904904
94 1.89093467848003
95 1.89026770339906
96 1.88960052029789
97 1.8889370443821
98 1.8882525408864
99 1.88756089809537
100 1.88685847987235
101 1.8861630692929
102 1.8854431796968
103 1.8847335870415
104 1.88400651882589
105 1.8832757204175
106 1.8793486007303
107 1.8785968285352
108 1.87785535117984
109 1.8771102155894
110 1.88116167838871
111 1.880402397722
112 1.87965038341284
113 1.8756912919581
114 1.8749355057627
115 1.87418684102595
116 1.87343114724755
117 1.8726751460731
118 1.87191917832196
119 1.87117011925578
120 1.87522464327514
121 1.87447932896018
122 1.8737407528311
123 1.87300592848659
124 1.8722883066386
125 1.87155682103336
126 1.87084637212753
127 1.87013217481971
128 1.86943921223283
129 1.8655529858917
130 1.86487725499273
131 1.86421203321219
132 1.86355040726066
133 1.86289242340625
134 1.86226589763165
135 1.86163932164013
136 1.8610232245028
137 1.86042841082811
138 1.85983683209121
139 1.85926999405026
140 1.85869608004391
141 1.85814688277245
142 1.85760788728297
143 1.85709027348459
144 1.85657603269815
145 1.85607580688596
146 1.85559351888299
147 1.85512494169176
148 1.85467415162921
149 1.85424092480541
150 1.85380398653448
151 1.85339527080954
152 1.85299017049372
153 1.85259550608694
154 1.85222529503703
155 1.85186253269017
156 1.8515100017041
157 1.85116102389991
158 1.85084034651518
159 1.85052308924496
160 1.85022357152402
161 1.84993102619052
162 1.84964914043248
163 1.84937407909333
164 1.84910624161363
165 1.84887353523076
166 1.84861967177689
167 1.84839063754677
168 1.84816841185092
169 1.8479533059448
170 1.84775223612785
171 1.84755132049322
172 1.84736802347004
173 1.84717770949006
174 1.84701535108685
175 1.84684624102711
176 1.84668051043153
177 1.84652886632085
178 1.84638071991503
179 1.84625019748508
180 1.84611628833413
181 1.84598573298752
182 1.84586591494083
183 1.8457460655421
184 1.84564026325941
185 1.84553097054362
186 1.84543227994442
187 1.84533348970115
188 1.84524174305796
189 1.84515707090497
190 1.84507245112956
191 1.84498778627813
192 1.84490670526028
193 1.8448360991627
194 1.84476559984684
195 1.84469853712618
196 1.84462449724972
197 1.84457158474624
198 1.84452229933441
199 1.84445875239372
};
\addlegendentry{TS\textsubscript{TvA}}

\addplot [very thick, color0]
table {%
20 10.0439179973304
21 9.5219914675653
22 9.01680737248063
23 8.52899451869726
24 8.07975336043536
25 7.64652530154586
26 7.25101250609755
27 6.86312344887852
28 6.50489842930436
29 6.18673067173362
30 5.87506607423723
31 5.60051727966964
32 5.32181428575516
33 5.06575065155328
34 4.80729551869631
35 4.57350098608434
36 4.37555975842476
37 4.16465141484142
38 3.96398630224169
39 3.78096600580215
40 3.59096191330254
41 3.42945948368311
42 3.26784247936308
43 3.10572433762252
44 2.93864887982607
45 2.77416992843151
46 2.65591915071011
47 2.51157162375748
48 2.38079453456402
49 2.27748967774213
50 2.18428300416469
51 2.11398027759791
52 1.98471869793534
53 1.91698465645313
54 1.8567465236783
55 1.77074576041102
56 1.6763457865417
57 1.61943724812567
58 1.55446011860668
59 1.46114533646405
60 1.4070650113225
61 1.35438157179952
62 1.32120690621436
63 1.30040596669912
64 1.20972734035552
65 1.15475751361251
66 1.10807573975623
67 1.11558537095785
68 1.08550906567276
69 1.01399488738179
70 0.977180272638796
71 0.911570152208211
72 0.905633403211832
73 0.864527591362596
74 0.869245611369611
75 0.921764634087682
76 0.88553123871982
77 0.918658278867599
78 0.931508002847436
79 0.906505358651281
80 0.898061159536242
81 0.819548582300545
82 0.82647054873407
83 0.762072049960493
84 0.826830330371854
85 0.824178586170077
86 0.77673051451146
87 0.789403271466496
88 0.793918391034005
89 0.821478030875324
90 0.851600455731156
91 0.859726170361039
92 0.885591005504134
93 0.873487122222779
94 0.883177577450871
95 0.900813635781405
96 0.90958085539937
97 0.902550301060083
98 0.906932123824952
99 0.908315649360415
100 0.900345177352426
101 0.923314306601884
102 0.954005942568185
103 0.938852769389745
104 0.946379193231463
105 0.961856277763846
106 0.98807082657516
107 1.01083306030929
108 1.04349965560436
109 1.03887907467782
110 1.07109872919321
111 1.09616299517453
112 1.12260030242801
113 1.12828540669381
114 1.13457786412537
115 1.16573202170431
116 1.17321957290172
117 1.15411827391386
118 1.1708392957747
119 1.18071632578969
120 1.19574839937687
121 1.20337961584329
122 1.21528150489927
123 1.22450544419885
124 1.24279061178863
125 1.25308036026359
126 1.2716496128738
127 1.27343627205491
128 1.28084516367316
129 1.28029215940833
130 1.27577614463866
131 1.27957363362611
132 1.29062687447667
133 1.30227528434992
134 1.30892428039014
135 1.32231138500571
136 1.32591022181511
137 1.31812514247001
138 1.33443234066665
139 1.34709615904093
140 1.35265285903215
141 1.36763968196511
142 1.37179159605503
143 1.38751953400671
144 1.39455819363892
145 1.40571157819033
146 1.40125131244957
147 1.41398213714361
148 1.42097379666567
149 1.42995986080169
150 1.43294664034247
151 1.45233852545917
152 1.4577365411073
153 1.45661022211611
154 1.45589778181911
155 1.46253452087939
156 1.46692459516228
157 1.46906855636835
158 1.48790259464085
159 1.48769889688492
160 1.4953903632611
161 1.49844637967646
162 1.49686833243072
163 1.49839437176287
164 1.50462591202557
165 1.50863079626858
166 1.50774601519108
167 1.50490636965632
168 1.50278102146089
169 1.51230609406531
170 1.51161656300723
171 1.51084811779857
172 1.51640194699168
173 1.52241183702648
174 1.52408077470958
175 1.53047773991525
176 1.52880322439968
177 1.52706098879874
178 1.5300506362319
179 1.53030819265545
180 1.5275678987056
181 1.52956627357006
182 1.53230292654037
183 1.53097932398319
184 1.53973085023463
185 1.5382914686352
186 1.5407953952849
187 1.54057771682739
188 1.54297276596725
189 1.5453146429956
190 1.54280911692977
191 1.54825491158664
192 1.55045239979029
193 1.54727009792626
194 1.55150664770603
195 1.55676620990038
196 1.55131420308351
197 1.55328495101631
198 1.55521274021268
199 1.56029892006516
};
\addlegendentry{VS\textsubscript{reg}}

\addplot [very thick, color1]
table {%
20 11.2406143989563
21 10.7382224203646
22 10.2627140559703
23 9.78313728494942
24 9.34909483888745
25 8.93797820942104
26 8.55183755630255
27 8.18472788210213
28 7.81789536938071
29 7.49072076332569
30 7.20147925174236
31 6.928643602103
32 6.64647666072845
33 6.38241739028692
34 6.13102900919319
35 5.92819771325588
36 5.73393996466696
37 5.53046011005342
38 5.3290781031102
39 5.1608463280499
40 4.9895664728731
41 4.80628656731546
42 4.64653554518521
43 4.48272949375212
44 4.33732767875493
45 4.20278292889893
46 4.08617625373602
47 3.93968288014829
48 3.83072079014778
49 3.7107047727406
50 3.58751346616447
51 3.47719976934791
52 3.37888347102702
53 3.27227518954873
54 3.20241344285011
55 3.11173400081694
56 3.0245266225189
57 2.94915604448319
58 2.87220874468982
59 2.80293725711107
60 2.72867348055541
61 2.65700979892909
62 2.59242832800746
63 2.50580394212902
64 2.44477930079401
65 2.39971186065674
66 2.32786586160958
67 2.27796405209601
68 2.24592623320222
69 2.18430973234773
70 2.12764305911958
71 2.08141732497514
72 2.05719068691134
73 2.00633129827678
74 1.97336420550943
75 1.93381657838822
76 1.89925035302341
77 1.86241273960471
78 1.81505145233869
79 1.77193230892718
80 1.73459336589277
81 1.69901872973144
82 1.6948621776998
83 1.69167737342417
84 1.65833450758457
85 1.62589621512592
86 1.58129595890641
87 1.55499808563292
88 1.53103556729853
89 1.49711775775254
90 1.51102691784501
91 1.49145007570088
92 1.4534929895401
93 1.4130014487207
94 1.38811616267264
95 1.33900556847453
96 1.35005392223597
97 1.33950392626226
98 1.3462723543793
99 1.3390661958456
100 1.31527791528404
101 1.32088022720814
102 1.26949633800983
103 1.29291086307168
104 1.26643266810476
105 1.27602665966749
106 1.26098851588368
107 1.23562050628662
108 1.23427801796794
109 1.24211385717988
110 1.21904404363036
111 1.23388138343394
112 1.23264981803298
113 1.23362709650397
114 1.23876566718519
115 1.20688394246995
116 1.22604946736991
117 1.19238245777786
118 1.21965667176247
119 1.22868957777321
120 1.18821329462528
121 1.17037859533727
122 1.17224281202257
123 1.1804064834714
124 1.18312385697663
125 1.17697929820418
126 1.18733081650734
127 1.15624548316002
128 1.14201883007586
129 1.13563378532231
130 1.11311179697513
131 1.07401548729837
132 1.06557339513302
133 1.06208580815792
134 1.06149878571927
135 1.03669396224618
136 1.03255390770733
137 1.0401878196001
138 1.01718630850315
139 1.03259660868347
140 1.03521657389403
141 1.01541035689413
142 1.00251887832582
143 0.999673435509206
144 0.977898792460563
145 0.958652929231522
146 0.954313497677444
147 0.95796604168415
148 0.956076895132664
149 0.941336162909863
150 0.924827743962408
151 0.929630179822442
152 0.931169614583253
153 0.914599250704053
154 0.914699749276041
155 0.910735059544441
156 0.898781289458276
157 0.904750331327318
158 0.883119285896419
159 0.896468463018537
160 0.894219596728682
161 0.894855864703657
162 0.881621419116853
163 0.878944401219491
164 0.882290242701769
165 0.860495876759292
166 0.846223835065958
167 0.850861716777085
168 0.848728885784744
169 0.841168505981565
170 0.8631936622262
171 0.852109494030475
172 0.850732897028329
173 0.876590996906161
174 0.85455666191876
175 0.851714197054508
176 0.852029489427803
177 0.857883481413127
178 0.894877753809093
179 0.879248084187508
180 0.863559252306818
181 0.864815221026543
182 0.871205869123341
183 0.863536600977179
184 0.856379027888176
185 0.851618970692162
186 0.844544345438481
187 0.821967817082999
188 0.853176866531376
189 0.818951212152838
190 0.816275671079752
191 0.828694318354132
192 0.815925403460861
193 0.833414514794943
194 0.846603455036878
195 0.823318908542391
196 0.833750653296708
197 0.852287189871072
198 0.850261904716492
199 0.824159933850171
};
\addlegendentry{VS\textsubscript{reg\_TvA}}
\end{axis}

\end{tikzpicture}


==> tables/appendix_ECE_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 5.18 & 0.28 & 0.25 & 1.24 & 1.26 & 1.34 & 1.34 & 0.99 & 1.28 & 5.44 & 0.80 & 0.41 & 0.28 & 0.38 & 0.30 & 2.45 & \textbf{0.21} \\
T5-large & 5.76 & 0.26 & 0.26 & 0.97 & 1.04 & 1.70 & 1.49 & 1.36 & 1.34 & 5.71 & 1.63 & 0.33 & 0.26 & 0.40 & 0.26 & 3.29 & \textbf{0.14} \\

\midrule
\multicolumn{4}{c|}{Mean improvement T5} & \multicolumn{2}{c|}{4\%} & \multicolumn{2}{c|}{-6\%}& \multicolumn{2}{c|}{14\%}& \multicolumn{2}{c|}{-78\%}& \multicolumn{2}{c|}{-26\%}& \multicolumn{2}{c|}{-28\%}& \multicolumn{2}{c}{-94\%} \\
\midrule

RoBERTa & 7.90 & 0.28 & 0.30 & 2.27 & 2.21 & 1.37 & 1.93 & 1.51 & 1.78 & 7.48 & 4.30 & 0.31 & 0.28 & 1.11 & 0.37 & 4.07 & \textbf{0.24} \\
RoBERTa-large & 6.83 & 0.32 & 0.25 & 2.52 & 2.44 & 1.45 & 1.78 & 1.24 & 1.57 & 6.36 & 4.45 & 0.72 & 0.26 & 0.38 & 0.34 & 3.96 & \textbf{0.16} \\
\midrule
\multicolumn{4}{c|}{Mean improvement RoBERTa} & \multicolumn{2}{c|}{-3\%} & \multicolumn{2}{c|}{32\%}& \multicolumn{2}{c|}{22\%}& \multicolumn{2}{c|}{-36\%}& \multicolumn{2}{c|}{-37\%}& \multicolumn{2}{c|}{-39\%}& \multicolumn{2}{c}{-95\%} \\


\bottomrule
\end{tabular}

==> tables/appendix_ECE_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 1.80 & 0.77 & 0.68 & 1.07 & 1.09 & 0.91 & 0.90 & 0.91 & 0.89 & 2.16 & 1.50 & 1.13 & 0.74 & 1.27 & 0.94 & 1.02 & \textbf{0.53} \\
ResNet-110 & 2.57 & 0.53 & 0.54 & 1.32 & 1.36 & 1.35 & 1.33 & 1.35 & 1.34 & 2.97 & 1.40 & 1.20 & 0.56 & 1.45 & 0.67 & 1.42 & \textbf{0.37} \\
WRN & 1.21 & 0.78 & 0.64 & 1.10 & 0.92 & 1.19 & 0.97 & 1.19 & 0.97 & 1.75 & 1.46 & 1.16 & 0.82 & 0.88 & 0.78 & 0.79 & \textbf{0.52} \\
DenseNet & 1.52 & 0.60 & 0.59 & 1.32 & 1.61 & 1.21 & 1.47 & 1.19 & 1.47 & 2.04 & 2.05 & 0.98 & 0.58 & 1.07 & 0.71 & 1.00 & \textbf{0.30} \\

\midrule
\multicolumn{4}{c|}{Mean improvement ConvNets} & \multicolumn{2}{c|}{3\%} & \multicolumn{2}{c|}{0\%}& \multicolumn{2}{c|}{1\%}& \multicolumn{2}{c|}{-25\%}& \multicolumn{2}{c|}{-39\%}& \multicolumn{2}{c|}{-31\%}& \multicolumn{2}{c}{-57\%} \\



\midrule

CLIP (ViT-B/32) & 4.77 & 1.39 & 1.35 & 1.02 & 1.02 & 2.79 & 1.88 & 2.82 & 1.90 & 1.64 & 1.46 & 1.21 & 1.16 & 1.79 & 1.05 & 2.32 & \textbf{0.98} \\
CLIP (ViT-B/16) & 5.39 & 1.04 & 0.95 & 0.64 & \textbf{0.57} & 2.91 & 1.91 & 2.92 & 1.89 & 1.15 & 1.83 & 1.29 & 0.79 & 1.58 & 0.91 & 2.14 & 0.75 \\
CLIP (ViT-L/14) & 4.93 & 0.65 & 0.52 & 0.68 & 0.60 & 1.98 & 1.76 & 1.94 & 1.74 & 0.96 & 0.77 & 0.65 & 0.62 & 0.81 & 0.62 & 1.01 & \textbf{0.46} \\



\midrule
\multicolumn{4}{c|}{Mean improvement CLIP} & \multicolumn{2}{c|}{-8\%} & \multicolumn{2}{c|}{-26\%}& \multicolumn{2}{c|}{-26\%}& \multicolumn{2}{c|}{9\%}& \multicolumn{2}{c|}{-16\%}& \multicolumn{2}{c|}{-36\%}& \multicolumn{2}{c}{-59\%} \\




\bottomrule




\end{tabular}

==> tables/appendix_ECE_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 6.56 & 1.37 & 1.35 & 4.93 & 2.97 & 5.23 & 2.24 & 5.22 & 2.24 & 5.59 & 3.39 & 5.70 & 1.40 & 10.07 & 1.47 & 9.62 & \textbf{1.17} \\
ResNet-110 & 7.95 & 1.40 & 1.31 & 5.05 & 4.04 & 5.32 & 2.65 & 5.30 & 2.70 & 6.10 & 4.74 & 6.59 & 1.34 & 8.53 & 1.44 & 10.04 & \textbf{1.23} \\
WRN & 4.41 & 1.24 & 0.95 & 4.42 & 2.70 & 4.57 & 2.28 & 4.55 & 2.27 & 4.50 & 2.75 & 4.42 & 1.41 & 10.02 & 1.26 & 8.45 & \textbf{0.94} \\
DenseNet & 5.23 & 1.20 & 0.97 & 4.19 & 2.12 & 4.53 & 2.23 & 4.51 & 2.20 & 4.99 & 2.84 & 4.61 & 1.35 & 9.91 & 1.24 & 10.12 & \textbf{0.76} \\
\midrule
\multicolumn{4}{c|}{Mean improvement ConvNets} & \multicolumn{2}{c|}{-37\%} & \multicolumn{2}{c|}{-52\%}& \multicolumn{2}{c|}{-52\%}& \multicolumn{2}{c|}{-36\%}& \multicolumn{2}{c|}{-73\%}& \multicolumn{2}{c|}{-86\%}& \multicolumn{2}{c}{-89\%} \\

\midrule

CLIP (ViT-B/32) & 9.51 & 2.22 & 1.80 & 2.22 & 2.12 & 8.74 & 3.49 & 7.97 & 1.98 & 6.52 & 2.71 & 2.35 & 1.47 & 8.11 & \textbf{1.21} & 8.13 & 1.23 \\
CLIP (ViT-B/16) & 10.63 & 3.33 & 3.04 & 2.71 & 2.74 & 8.64 & 3.04 & 8.14 & 1.80 & 7.09 & 2.53 & 2.78 & 1.74 & 7.41 & 1.76 & 7.09 & \textbf{1.48} \\
CLIP (ViT-L/14) & 10.96 & 3.15 & 2.86 & 2.68 & 2.66 & 5.96 & 2.06 & 6.54 & 1.74 & 6.44 & 1.99 & 2.46 & 1.62 & 6.93 & 1.47 & 6.46 & \textbf{1.46} \\


\midrule
\multicolumn{4}{c|}{Mean improvement CLIP} & \multicolumn{2}{c|}{-1\%} & \multicolumn{2}{c|}{-63\%}& \multicolumn{2}{c|}{-75\%}& \multicolumn{2}{c|}{-64\%}& \multicolumn{2}{c|}{-36\%}& \multicolumn{2}{c|}{-80\%}& \multicolumn{2}{c}{-80\%} \\






\bottomrule
\end{tabular}

==> tables/appendix_ECE_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 7.99 & 1.48 & 1.40 & 1.18 & \textbf{1.16} & 4.88 & 1.97 & 4.66 & 2.04 & 10.95 & 2.81 & 1.44 & 1.66 & 1.32 & 1.53 & 1.99 & 1.32 \\
T5-large & 9.73 & 1.30 & 1.36 & 3.20 & 3.19 & 7.38 & 2.03 & 7.15 & 2.00 & 11.81 & 4.72 & 1.56 & 1.45 & 1.44 & 1.62 & 1.80 & \textbf{0.92} \\
\midrule
\multicolumn{4}{c|}{Mean improvement T5} & \multicolumn{2}{c|}{-1\%} & \multicolumn{2}{c|}{-66\%}& \multicolumn{2}{c|}{-64\%}& \multicolumn{2}{c|}{-67\%}& \multicolumn{2}{c|}{4\%}& \multicolumn{2}{c|}{14\%}& \multicolumn{2}{c}{-41\%} \\
\midrule

RoBERTa & 17.37 & 1.67 & 1.59 & 13.20 & 13.20 & 15.84 & 7.83 & 15.02 & 6.40 & 18.36 & 10.48 & 1.68 & 1.64 & 1.76 & 1.19 & 1.26 & \textbf{1.06} \\
RoBERTa-large & 14.88 & 1.46 & 1.42 & 10.94 & 10.94 & 13.49 & 5.77 & 12.78 & 4.73 & 15.69 & 9.30 & 1.74 & 1.43 & 1.52 & 1.08 & 0.85 & \textbf{0.75} \\
\midrule
\multicolumn{4}{c|}{Mean improvement RoBERTa} & \multicolumn{2}{c|}{0\%} & \multicolumn{2}{c|}{-54\%}& \multicolumn{2}{c|}{-60\%}& \multicolumn{2}{c|}{-42\%}& \multicolumn{2}{c|}{-10\%}& \multicolumn{2}{c|}{-31\%}& \multicolumn{2}{c}{-14\%} \\



\bottomrule
\end{tabular}

==> tables/appendix_ECE_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


ResNet-18 & 2.71 & 1.01 & \textbf{0.57} & 1.87 & 1.86 & 1.73 & 2.12 & 3.43 & 3.44 & 4.39 & 1.44 & 3.87 & 0.94 & 9.68 & 0.91 & 9.54 & \textbf{0.57} \\
ResNet-34 & 3.63 & 0.84 & \textbf{0.56} & 1.77 & 1.80 & 1.87 & 2.02 & 3.46 & 2.98 & 4.97 & 1.11 & 4.08 & 0.83 & 9.17 & 0.85 & 8.42 & 0.60 \\
ResNet-50 & 41.15 & 2.56 & 2.59 & 3.25 & 1.66 & 3.26 & 0.90 & 3.27 & 0.94 & 11.30 & 2.20 & 1.23 & 0.68 & 8.44 & 0.66 & 5.80 & \textbf{0.50} \\
ResNet-101 & 13.56 & 0.82 & 0.58 & 3.72 & 2.22 & 4.22 & 1.62 & 4.20 & 1.58 & 9.21 & 1.87 & 3.01 & 0.71 & 6.35 & 0.61 & 6.18 & \textbf{0.52} \\
\midrule
\multicolumn{4}{c|}{Mean improvement ResNet} & \multicolumn{2}{c|}{-22\%} & \multicolumn{2}{c|}{-26\%}& \multicolumn{2}{c|}{-37\%}& \multicolumn{2}{c|}{-76\%}& \multicolumn{2}{c|}{-69\%}& \multicolumn{2}{c|}{-91\%}& \multicolumn{2}{c}{-92\%} \\

\midrule

EffNet-B7 & 12.61 & 0.61 & \textbf{0.40} & 3.71 & 2.96 & 3.84 & 1.41 & 3.82 & 1.35 & 9.32 & 2.27 & 2.93 & 0.65 & 6.93 & 0.58 & 4.89 & \textbf{0.40} \\
EffNetV2-S & 16.92 & 0.68 & \textbf{0.44} & 3.60 & 3.34 & 3.91 & 1.43 & 3.90 & 1.45 & 8.03 & 2.57 & 2.97 & 0.67 & 7.66 & 0.68 & 5.33 & 0.47 \\
EffNetV2-M & 24.88 & 0.80 & 0.70 & 3.77 & 2.71 & 3.84 & 1.16 & 3.82 & 1.14 & 8.32 & 1.79 & 2.89 & 0.75 & 6.55 & 0.75 & 4.36 & \textbf{0.49} \\
EffNetV2-L & 8.48 & 0.63 & 0.39 & 2.86 & 1.34 & 3.08 & 1.05 & 3.06 & 0.98 & 9.45 & 0.99 & 2.51 & 0.64 & 5.06 & 0.54 & 2.99 & \textbf{0.37} \\
\midrule
\multicolumn{4}{c|}{Mean improvement EffNet} & \multicolumn{2}{c|}{-27\%} & \multicolumn{2}{c|}{-66\%}& \multicolumn{2}{c|}{-66\%}& \multicolumn{2}{c|}{-78\%}& \multicolumn{2}{c|}{-76\%}& \multicolumn{2}{c|}{-90\%}& \multicolumn{2}{c}{-90\%} \\

\midrule

ConvNeXt-T & 16.95 & 1.11 & 0.84 & 3.08 & 1.52 & 3.49 & 1.18 & 3.48 & 1.15 & 8.95 & 1.66 & 2.55 & 0.87 & 7.34 & 0.70 & 5.63 & \textbf{0.61} \\
ConvNeXt-S & 17.60 & 0.75 & 0.59 & 3.76 & 2.29 & 4.19 & 1.32 & 4.18 & 1.31 & 8.77 & 1.73 & 3.06 & 0.70 & 7.46 & 0.68 & 5.32 & \textbf{0.48} \\
ConvNeXt-B & 18.78 & 0.74 & \textbf{0.41} & 3.83 & 2.51 & 4.10 & 1.33 & 4.09 & 1.31 & 9.44 & 1.84 & 3.03 & 0.77 & 7.72 & 0.70 & 5.02 & 0.52 \\
ConvNeXt-L & 12.52 & 0.66 & 0.47 & 4.02 & 2.69 & 4.42 & 1.64 & 4.42 & 1.63 & 7.97 & 1.37 & 3.26 & 0.67 & 7.12 & 0.62 & 4.55 & \textbf{0.46} \\
\midrule
\multicolumn{4}{c|}{Mean improvement ConvNeXt} & \multicolumn{2}{c|}{-39\%} & \multicolumn{2}{c|}{-66\%}& \multicolumn{2}{c|}{-67\%}& \multicolumn{2}{c|}{-81\%}& \multicolumn{2}{c|}{-74\%}& \multicolumn{2}{c|}{-91\%}& \multicolumn{2}{c}{-90\%} \\

\midrule

ViT-B/32 & 6.37 & 0.77 & 0.60 & 4.02 & 2.17 & 4.67 & 1.82 & 4.66 & 1.77 & 6.58 & 1.68 & 3.58 & 0.84 & 9.51 & 0.73 & 7.76 & \textbf{0.53} \\
ViT-B/16 & 5.61 & 0.86 & 0.54 & 3.80 & 3.25 & 4.29 & 1.93 & 4.27 & 1.92 & 7.36 & 2.29 & 3.39 & 0.79 & 5.88 & 0.71 & 6.79 & \textbf{0.51} \\
ViT-L/32 & 4.27 & 0.83 & 0.75 & 5.00 & 3.89 & 5.37 & 2.53 & 5.37 & 2.49 & 6.33 & 2.57 & 4.43 & 0.76 & 9.31 & 0.79 & 7.39 & \textbf{0.61} \\
ViT-L/16 & 5.17 & 0.99 & 0.77 & 5.77 & 4.63 & 5.29 & 2.62 & 5.27 & 2.58 & 7.44 & 3.05 & 4.10 & 0.85 & 6.83 & 0.78 & 7.38 & \textbf{0.54} \\
ViT-H/14 & 0.60 & 0.60 & \textbf{0.40} & 1.84 & 0.88 & 1.95 & 1.22 & 2.00 & 1.17 & 7.84 & 0.75 & 2.48 & 0.62 & 1.67 & 0.63 & 3.62 & 0.42 \\
\midrule
\multicolumn{4}{c|}{Mean improvement ViT} & \multicolumn{2}{c|}{-31\%} & \multicolumn{2}{c|}{-51\%}& \multicolumn{2}{c|}{-53\%}& \multicolumn{2}{c|}{-70\%}& \multicolumn{2}{c|}{-78\%}& \multicolumn{2}{c|}{-85\%}& \multicolumn{2}{c}{-92\%} \\

\midrule

Swin-T & 6.82 & 0.76 & 0.45 & 3.08 & 1.85 & 3.45 & 1.38 & 3.44 & 1.37 & 7.72 & 1.61 & 2.94 & 0.72 & 6.72 & 0.67 & 6.31 & \textbf{0.43} \\
Swin-S & 3.65 & 0.78 & 0.54 & 3.63 & 2.95 & 4.17 & 1.77 & 4.17 & 1.76 & 7.91 & 2.31 & 3.29 & 0.77 & 7.20 & 0.80 & 5.72 & \textbf{0.44} \\
Swin-B & 4.77 & 0.72 & \textbf{0.45} & 3.88 & 3.43 & 4.22 & 1.98 & 4.21 & 1.95 & 7.98 & 2.27 & 3.33 & 0.75 & 6.83 & 0.68 & 4.70 & 0.52 \\
SwinV2-T & 8.31 & 0.80 & \textbf{0.46} & 3.61 & 2.25 & 3.92 & 1.51 & 3.91 & 1.49 & 8.68 & 1.76 & 3.08 & 0.81 & 7.81 & 0.79 & 6.20 & 0.52 \\
SwinV2-S & 6.07 & 0.75 & 0.46 & 3.79 & 3.32 & 4.24 & 1.74 & 4.23 & 1.71 & 8.51 & 2.26 & 3.16 & 0.74 & 7.18 & 0.67 & 5.02 & \textbf{0.41} \\
SwinV2-B & 5.50 & 0.69 & 0.59 & 3.82 & 3.68 & 4.25 & 1.80 & 4.22 & 1.73 & 7.53 & 2.68 & 3.34 & 0.67 & 6.78 & 0.63 & 4.42 & \textbf{0.55} \\
\midrule
\multicolumn{4}{c|}{Mean improvement Swin} & \multicolumn{2}{c|}{-21\%} & \multicolumn{2}{c|}{-58\%}& \multicolumn{2}{c|}{-59\%}& \multicolumn{2}{c|}{-73\%}& \multicolumn{2}{c|}{-77\%}& \multicolumn{2}{c|}{-90\%}& \multicolumn{2}{c}{-91\%} \\

\midrule

CLIP (ViT-B/32) & 1.50 & 0.96 & \textbf{0.75} & 1.70 & 1.58 & 1.38 & 0.92 & 36.01 & 70.52 & 3.57 & 0.82 & 2.22 & 0.84 & 8.12 & 0.88 & 6.63 & 0.82 \\
CLIP (ViT-B/16) & 1.80 & 1.31 & 0.75 & 1.92 & 1.89 & 1.61 & 0.87 & 34.02 & 66.04 & 4.53 & 1.08 & 2.35 & 1.01 & 8.48 & 0.91 & 6.98 & \textbf{0.74} \\
CLIP (ViT-L/14) & 2.57 & 0.97 & \textbf{0.67} & 2.04 & 1.99 & 1.89 & 1.36 & 26.06 & 66.40 & 5.95 & 1.35 & 2.49 & 0.92 & 8.33 & 1.01 & 7.86 & 0.84 \\
\midrule
\multicolumn{4}{c|}{Mean improvement CLIP} & \multicolumn{2}{c|}{-4\%} & \multicolumn{2}{c|}{-36\%}& \multicolumn{2}{c|}{115\%}& \multicolumn{2}{c|}{-77\%}& \multicolumn{2}{c|}{-61\%}& \multicolumn{2}{c|}{-89\%}& \multicolumn{2}{c}{-89\%} \\

\bottomrule
\end{tabular}

==> tables/appendix_ECE_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 12.34 & err. & err. & 8.69 & 4.39 & 2.52 & 2.40 & 58.84 & 81.16 & err. & 1.02 & 2.00 & 0.21 & err. & 0.20 & 5.50 & \textbf{0.17} \\
ViT-B/16 & 6.27 & err. & err. & 8.92 & 6.55 & 2.38 & 1.54 & 8.22 & 3.20 & err. & 3.72 & 2.14 & 0.22 & err. & 0.24 & 7.89 & \textbf{0.12} \\


\midrule
\multicolumn{4}{c|}{Mean improvement } & \multicolumn{2}{c|}{-38\%} & \multicolumn{2}{c|}{-20\%}& \multicolumn{2}{c|}{-12\%}& \multicolumn{2}{c|}{err.}& \multicolumn{2}{c|}{-90\%}& \multicolumn{2}{c|}{err.}& \multicolumn{2}{c}{-98\%} \\

\bottomrule




\end{tabular}

==> tables/appendix_ECE_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 6.48 & 0.71 & 0.67 & 1.17 & 1.15 & 3.25 & 1.88 & 3.21 & 2.01 & 7.74 & 2.12 & 0.84 & 0.73 & 0.98 & 0.80 & 1.91 & \textbf{0.47} \\
T5-large & 7.59 & 0.74 & 0.72 & 4.46 & 4.45 & 5.66 & 1.71 & 5.41 & 1.64 & 8.20 & 4.43 & 0.77 & 0.76 & 1.78 & 0.57 & 2.28 & \textbf{0.40} \\
\midrule
\multicolumn{4}{c|}{Mean improvement T5} & \multicolumn{2}{c|}{-1\%} & \multicolumn{2}{c|}{-56\%}& \multicolumn{2}{c|}{-54\%}& \multicolumn{2}{c|}{-59\%}& \multicolumn{2}{c|}{-7\%}& \multicolumn{2}{c|}{-43\%}& \multicolumn{2}{c}{-79\%} \\
\midrule

RoBERTa & 10.26 & 0.90 & 0.81 & 6.52 & 6.52 & 7.83 & 2.03 & 7.38 & 2.12 & 11.06 & 6.16 & 0.87 & 0.94 & 1.25 & 0.93 & 1.20 & \textbf{0.60} \\
RoBERTa-large & 8.18 & 0.87 & 0.61 & 4.93 & 4.92 & 6.15 & 1.80 & 5.81 & 1.85 & 8.80 & 5.39 & 1.12 & 0.90 & 2.09 & 0.75 & 0.84 & \textbf{0.60} \\
\midrule
\multicolumn{4}{c|}{Mean improvement RoBERTa} & \multicolumn{2}{c|}{-0\%} & \multicolumn{2}{c|}{-72\%}& \multicolumn{2}{c|}{-70\%}& \multicolumn{2}{c|}{-42\%}& \multicolumn{2}{c|}{-6\%}& \multicolumn{2}{c|}{-45\%}& \multicolumn{2}{c}{-39\%} \\


\bottomrule
\end{tabular}

==> tables/appendix_ECE_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 6.64 & 0.74 & 0.90 & \textbf{0.67} & 0.97 & 2.70 & 1.01 & 2.66 & 0.94 & 7.70 & 1.64 & 1.57 & 0.79 & 2.61 & 0.95 & 4.15 & 0.71 \\
T5-large & 9.04 & 0.87 & 0.72 & 1.47 & 1.73 & 4.70 & 1.31 & 4.84 & 1.36 & 10.34 & 2.39 & 1.90 & 0.85 & 3.01 & 0.98 & 3.15 & \textbf{0.67} \\
\midrule
\multicolumn{4}{c|}{Mean improvement T5} & \multicolumn{2}{c|}{31\%} & \multicolumn{2}{c|}{-67\%}& \multicolumn{2}{c|}{-68\%}& \multicolumn{2}{c|}{-78\%}& \multicolumn{2}{c|}{-52\%}& \multicolumn{2}{c|}{-66\%}& \multicolumn{2}{c}{-81\%} \\
\midrule
RoBERTa & 19.53 & 1.03 & 0.72 & 12.02 & 12.00 & 16.26 & 2.29 & 15.85 & 1.73 & 20.13 & 9.41 & 1.96 & 1.05 & 5.05 & 0.72 & 3.56 & \textbf{0.60} \\
RoBERTa-large & 19.65 & 0.90 & 0.86 & 12.77 & 12.75 & 16.67 & 2.75 & 16.30 & 2.70 & 20.18 & 10.19 & 1.87 & 0.94 & 4.96 & 0.78 & 3.26 & \textbf{0.57} \\
\midrule
\multicolumn{4}{c|}{Mean improvement RoBERTa} & \multicolumn{2}{c|}{-0\%} & \multicolumn{2}{c|}{-85\%}& \multicolumn{2}{c|}{-86\%}& \multicolumn{2}{c|}{-51\%}& \multicolumn{2}{c|}{-48\%}& \multicolumn{2}{c|}{-85\%}& \multicolumn{2}{c}{-83\%} \\




\bottomrule
\end{tabular}

==> tables/appendix_ICL.tex <==
\begin{tabular}{lll|cc|cc|cc}
\toprule
 &  & Dataset & \multicolumn{2}{c}{TREC} & \multicolumn{2}{c}{SST-5} & \multicolumn{2}{c}{DBpedia} \\
 &  &  & Acc. ($\uparrow$) & ECE ($\downarrow$) & Acc. ($\uparrow$) & ECE ($\downarrow$) & Acc. ($\uparrow$) & ECE ($\downarrow$) \\
Model & Shots & Method &  &  &  &  &  &  \\
\toprule
\multirow[c]{16}{*}{GPT-J 6B} & \multirow[c]{4}{*}{0} & Uncalibrated & 24.7 & 29.7 & 33.7 & 22.5 & 19.7 & 27.4 \\
 &  & ConC & 40.0 & 14.0 & 40.7 & 10.3 & 47.7 & 24.6 \\
 &  & LinC & \textbf{58.9} & 26.4 & \textbf{46.3} & 11.0 & \textbf{62.2} & 12.8 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{58.9} & \textbf{6.5} & \textbf{46.3} & \textbf{7.0} & \textbf{62.2} & \textbf{5.7} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{1} & Uncalibrated & 43.7 & 12.1 & 36.3 & 30.9 & 58.7 & 14.2 \\
 &  & ConC & 41.7 & 13.6 & \textbf{50.7} & 14.2 & 82.7 & 6.9 \\
 &  & LinC &\textbf {59.9} & 9.1 & 50.1 & 12.3 & \textbf{84.4} & 6.6 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{59.9} & \textbf{3.9} & 50.1 & \textbf{7.3} & \textbf{84.4} & \textbf{5.1} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{4} & Uncalibrated & 26.0 & 41.6 & 51.3 & 28.2 & 89.0 & 15.7 \\
 &  & ConC & 40.3 & 14.4 & \textbf{54.3} & 8.8 & 94.0 & 6.9 \\
 &  & LinC & \textbf{57.9} & 9.7 & 53.6 & 10.6 & \textbf{94.3} & 5.7 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{57.9} & \textbf{5.2} & 53.6 & \textbf{7.1} & \textbf{94.3} & \textbf{4.8} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{8} & Uncalibrated & 36.0 & 26.0 & 48.3 & 9.7 & 92.3 & 9.2 \\
 &  & ConC & 46.7 & 15.5 & 43.7 & 11.7 & 92.0 & 6.8 \\
 &  & LinC & \textbf{60.7} & \textbf{6.3} & \textbf{51.7} & 9.5 & \textbf{93.9} & 5.8 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{60.7} & 6.6 & \textbf{51.7} & \textbf{7.6} & \textbf{93.9} & \textbf{2.6} \\

 \midrule
 
\multirow[c]{16}{*}{Llama-2 13B} & \multirow[c]{4}{*}{0} & Uncalibrated & 48.7 & 21.4 & 34.0 & 17.6 & 54.3 & 19.7 \\
 &  & ConC & 71.7 & 18.7 & 33.3 & 17.2 & 75.3 & 17.2 \\
 &  & LinC & \textbf{73.3} & 11.4 & \textbf{47.6} & 11.3 & \textbf{84.4} & 16.2 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{73.3} & \textbf{9.3} & \textbf{47.6} & \textbf{6.7} & \textbf{84.4} & \textbf{4.1} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{1} & Uncalibrated & 63.0 & 8.6 & 41.3 & 29.4 & 90.7 & 11.4 \\
 &  & ConC & 76.0 & \textbf{5.9} & 41.0 & 12.6 & 92.3 & 5.2 \\
 &  & LinC & \textbf{79.7} & 6.3 & \textbf{48.7} & 12.1 & \textbf{93.1} & 4.4 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{79.7} & 6.0 & \textbf{48.7} & \textbf{9.6} & \textbf{93.1} & \textbf{3.0} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{4} & Uncalibrated & 60.0 & 12.0 & 50.7 & 37.6 & 94.0 & 9.9 \\
 &  & ConC & 71.3 & 6.9 & 51.3 & 18.6 & \textbf{95.3} & 3.8 \\
 &  & LinC & \textbf{75.6} & 8.0 & \textbf{52.9} & 15.1 & \textbf{95.3} & 3.8 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & \textbf{75.6} & \textbf{4.0} & \textbf{52.9} & \textbf{7.6} & \textbf{95.3} & \textbf{2.2} \\
\cmidrule(l){2-9}
 & \multirow[c]{4}{*}{8} & Uncalibrated & 70.0 & \textbf{5.2} & \textbf{55.0} & 7.0 & 94.7 & 5.9 \\
 &  & ConC & \textbf{73.7} & 12.6 & 44.0 & 22.8 & 94.3 & 3.9 \\
 &  & LinC & 73.5 & 9.4 & 50.2 & 14.4 & \textbf{95.3} & 3.9 \\
 &  & LinC+HB\tiny\textsubscript{TvA} & 73.5 & 7.0 & 50.2 & \textbf{4.2} & \textbf{95.3} & \textbf{2.1} \\
 \bottomrule
\end{tabular}


==> tables/appendix_PLM.tex <==
\begin{tabular}{cc|ccc}
    \toprule
    Dataset (\# classes) & Model (accuracy [\%]) & Uncal. & TS & TS\tiny\textsubscript{TvA} \\
    \midrule
    \multirow{2}{*}{Amazon (3)} & RoBERTa (91.7) & 6.43 & \textbf{2.35} & 2.65 (+ 13\%)\\
     % & roberta-large & 5.50 & \textbf{1.35} & 1.44 (+7 \%)\\
     & T5 (91.5) & 4.49 & \textbf{1.64} & 1.68 (+ 2\%)\\
     % & t5-large & 4.67 & \textbf{2.56} & 2.84 (+ 11 \%)\\
     
     \midrule
    \multirow{2}{*}{MNLI (3)} & RoBERTa (86.5) & 10.10 & \textbf{1.15} & 1.20 (+ 4 \%)\\
    % & roberta-large & 8.37 & \textbf{1.64} & 1.73 (+ 6\%)\\
    & T5 (86.5) & 8.13 & 2.76 & \textbf{2.64 (- 4\%)} \\
    % & t5-large & 8.42 & 1.62 & \textbf{1.34 (-17\%)} \\
    
    \midrule
    \multirow{2}{*}{DynaSent (3)} & RoBERTa (78.0) & 17.11 & \textbf{1.10} & 1.14 (+4\%) \\
    % & roberta-large & 13.20 & \textbf{1.70} & 2.20 (+30\%)\\
    & T5 (78.1) & 8.92 & 1.63 & \textbf{1.33 (-18\%)} \\
    % & t5-large & 9.85 & 1.90 & \textbf{1.84 (-3\%)} \\
     
    \midrule
    \multirow{2}{*}{Yahoo (10)} & RoBERTa (72.4) & 19.52 & \textbf{1.67} & 1.82 (+9\%) \\
    % & roberta-large (10???)  &  4.15 & \textbf{0.43} & 0.54 (+25\%)\\
    & T5 (75.4) & 6.62 & 0.82 & \textbf{0.72 (- 12\%)} \\
    % & t5-large & 8.98 & \textbf{1.56} & 1.89 (+21\%)\\
    \bottomrule
\end{tabular}

==> tables/appendix_acc_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 89.81 & 89.83 & 89.83 & 89.81 & 89.81 & 90.04 & 90.18 & 90.31 & 90.34 & 90.59 & 89.81 & 90.60 & 89.81 & 90.58 & 89.81 & \textbf{90.64} & 89.81 \\
T5-large & 91.57 & 91.58 & 91.61 & 91.57 & 91.57 & 91.67 & 91.82 & 92.04 & 91.98 & 92.10 & 91.57 & \textbf{92.14} & 91.57 & \textbf{92.14} & 91.57 & 92.11 & 91.57 \\
RoBERTa & 89.95 & 89.95 & 89.98 & 89.95 & 89.95 & 89.99 & 90.15 & 90.29 & 90.21 & 90.56 & 89.95 & \textbf{90.59} & 89.95 & \textbf{90.59} & 89.95 & 90.54 & 89.95 \\
RoBERTa-large & 91.42 & 91.50 & 91.48 & 91.42 & 91.42 & 91.42 & 91.64 & 91.74 & 91.69 & 91.94 & 91.42 & \textbf{91.95} & 91.42 & 91.90 & 91.39 & 91.91 & 91.42 \\


\bottomrule

\end{tabular}

==> tables/appendix_acc_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 94.89 & \textbf{94.92} & 94.89 & 94.89 & 94.89 & 94.84 & 94.83 & 94.84 & 94.83 & 94.84 & 94.89 & 94.83 & 94.89 & 94.72 & 94.89 & 94.70 & 94.89 \\
ResNet-110 & \textbf{94.55} & 94.53 & 94.51 & \textbf{94.55} & \textbf{94.55} & 94.50 & 94.52 & 94.51 & 94.52 & \textbf{94.55} & \textbf{94.55} & 94.42 & \textbf{94.55} & 94.40 & \textbf{94.55} & 94.32 & \textbf{94.55} \\
WRN & 95.79 & \textbf{95.80} & 95.76 & 95.79 & 95.79 & 95.68 & 95.73 & 95.68 & 95.74 & \textbf{95.80} & 95.79 & 95.63 & 95.79 & 95.65 & 95.79 & 95.59 & 95.79 \\
DenseNet & 94.99 & 94.98 & 94.97 & 94.99 & 94.99 & \textbf{95.05} & \textbf{95.05} & \textbf{95.05} & \textbf{95.05} & 94.99 & 94.99 & 94.86 & 94.99 & 94.74 & 94.99 & 94.80 & 94.99 \\
CLIP (ViT-B/32) & 88.17 & 88.16 & 87.92 & 88.17 & 88.17 & 90.29 & 90.28 & \textbf{90.38} & 90.33 & 90.18 & 88.17 & 90.36 & 88.17 & 90.29 & 88.17 & 90.18 & 88.17 \\
CLIP (ViT-B/16) & 90.23 & 90.16 & 90.01 & 90.23 & 90.23 & 92.33 & 92.30 & \textbf{92.40} & 92.33 & 92.10 & 90.23 & 92.21 & 90.23 & 92.19 & 90.23 & 91.90 & 90.23 \\
CLIP (ViT-L/14) & 95.28 & 95.22 & 88.91 & 95.28 & 95.28 & 96.48 & \textbf{96.50} & 96.49 & 96.48 & 96.31 & 95.28 & 96.31 & 95.28 & 96.39 & 95.28 & 96.25 & 95.28 \\


\bottomrule

\end{tabular}

==> tables/appendix_acc_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 76.71 & 76.64 & \textbf{76.72} & 76.71 & 76.71 & 76.63 & 76.50 & 76.65 & 76.50 & 76.67 & 76.71 & 76.24 & 76.71 & 76.01 & 76.71 & 74.89 & 76.71 \\
ResNet-110 & \textbf{75.00} & \textbf{75.00} & 74.91 & \textbf{75.00} & \textbf{75.00} & \textbf{75.00} & 74.94 & \textbf{75.00} & 74.94 & 74.96 & \textbf{75.00} & 74.66 & \textbf{75.00} & 74.14 & \textbf{75.00} & 73.12 & \textbf{75.00} \\
WRN & \textbf{79.57} & 79.52 & 79.42 & \textbf{79.57} & \textbf{79.57} & 79.36 & 79.34 & 79.36 & 79.36 & 79.51 & \textbf{79.57} & 79.08 & \textbf{79.57} & 78.57 & \textbf{79.57} & 77.35 & \textbf{79.57} \\
DenseNet & 76.26 & 76.31 & 76.21 & 76.26 & 76.26 & 76.31 & 76.31 & \textbf{76.33} & 76.31 & 76.30 & 76.26 & 76.07 & 76.26 & 75.48 & 76.26 & 74.42 & 76.26 \\
CLIP (ViT-B/32) & 62.33 & 62.18 & 61.60 & 62.33 & 62.33 & \textbf{67.77} & 67.33 & 66.31 & 63.95 & 66.40 & 62.33 & 66.48 & 62.33 & 63.85 & 62.33 & 64.06 & 62.33 \\
CLIP (ViT-B/16) & 66.66 & 66.62 & 66.10 & 66.66 & 66.66 & \textbf{71.35} & 71.02 & 70.18 & 68.48 & 70.04 & 66.66 & 70.21 & 66.66 & 67.38 & 66.66 & 67.55 & 66.66 \\
CLIP (ViT-L/14) & 75.96 & 75.87 & 75.67 & 75.96 & 75.96 & \textbf{80.09} & 79.87 & 79.96 & 79.02 & 79.38 & 75.96 & 79.52 & 75.96 & 77.29 & 75.96 & 77.05 & 75.96 \\


\bottomrule
\end{tabular}

==> tables/appendix_acc_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 78.83 & \textbf{78.88} & 78.82 & 78.83 & 78.83 & 78.84 & 78.83 & 78.82 & 78.86 & 78.81 & 78.83 & 78.70 & 78.83 & 78.71 & 78.83 & 78.73 & 78.83 \\
T5-large & 82.20 & 82.16 & 82.19 & 82.20 & 82.20 & 82.20 & 82.23 & 82.32 & 82.25 & \textbf{82.35} & 82.20 & 82.31 & 82.20 & 82.19 & 82.20 & 82.29 & 82.20 \\
RoBERTa & 77.72 & 77.67 & 77.71 & 77.72 & 77.72 & 77.72 & 77.74 & 77.76 & 77.70 & 77.77 & 77.72 & 77.75 & 77.72 & 77.86 & 77.72 & \textbf{77.97} & 77.72 \\
RoBERTa-large & 81.19 & 81.29 & 81.33 & 81.19 & 81.19 & 81.19 & 81.19 & 81.24 & 81.44 & 81.28 & 81.19 & 81.50 & 81.19 & 81.51 & 81.19 & \textbf{81.66} & 81.19 \\



\bottomrule

\end{tabular}

==> tables/appendix_acc_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


ResNet-18 & 69.77 & 69.76 & 69.37 & 69.77 & 69.77 & \textbf{69.81} & 69.21 & 68.12 & 67.60 & 69.72 & 69.77 & 69.24 & 69.77 & 68.34 & 69.77 & 66.65 & 69.77 \\
ResNet-34 & \textbf{73.23} & 73.19 & 72.77 & \textbf{73.23} & \textbf{73.23} & 73.19 & 72.70 & 71.96 & 71.53 & 73.10 & \textbf{73.23} & 72.81 & \textbf{73.23} & 72.21 & \textbf{73.23} & 70.46 & \textbf{73.23} \\
ResNet-50 & 80.85 & 80.80 & 80.26 & 80.85 & 80.85 & 80.93 & 80.81 & \textbf{80.94} & 80.81 & 80.60 & 80.85 & 80.47 & 80.85 & 78.13 & 80.85 & 78.49 & 80.85 \\
ResNet-101 & \textbf{81.86} & 81.83 & 81.54 & \textbf{81.86} & \textbf{81.86} & 81.77 & 81.65 & 81.80 & 81.66 & 81.74 & \textbf{81.86} & 81.44 & \textbf{81.86} & 80.82 & \textbf{81.86} & 79.80 & \textbf{81.86} \\
EffNet-B7 & 84.16 & 84.18 & 84.06 & 84.16 & 84.16 & \textbf{84.45} & 84.31 & \textbf{84.45} & 84.30 & 84.27 & 84.16 & 84.09 & 84.16 & 83.71 & 84.16 & 82.72 & 84.16 \\
EffNetV2-S & 84.27 & 84.19 & 83.99 & 84.27 & 84.27 & 84.33 & 84.23 & \textbf{84.34} & 84.22 & 84.26 & 84.27 & 83.88 & 84.27 & 83.52 & 84.27 & 82.55 & 84.27 \\
EffNetV2-M & 85.06 & 85.05 & 84.90 & 85.06 & 85.06 & \textbf{85.28} & 85.19 & \textbf{85.28} & 85.17 & 85.10 & 85.06 & 84.87 & 85.06 & 84.19 & 85.07 & 83.72 & 85.06 \\
EffNetV2-L & 85.80 & 85.78 & 85.60 & 85.80 & 85.80 & 85.88 & 85.83 & \textbf{85.89} & 85.87 & \textbf{85.89} & 85.80 & 85.58 & 85.80 & 85.23 & 85.80 & 84.25 & 85.80 \\
ConvNeXt-T & \textbf{82.50} & 82.49 & 82.18 & \textbf{82.50} & \textbf{82.50} & 82.44 & 82.29 & 82.45 & 82.28 & 82.45 & \textbf{82.50} & 82.10 & \textbf{82.50} & 81.51 & \textbf{82.50} & 80.37 & \textbf{82.50} \\
ConvNeXt-S & \textbf{83.65} & 83.59 & 83.36 & \textbf{83.65} & \textbf{83.65} & 83.63 & 83.55 & 83.63 & 83.55 & 83.64 & \textbf{83.65} & 83.28 & \textbf{83.65} & 82.89 & \textbf{83.65} & 81.84 & \textbf{83.65} \\
ConvNeXt-B & 84.04 & 84.01 & 83.78 & 84.04 & 84.04 & 84.09 & 83.98 & \textbf{84.10} & 83.96 & 84.04 & 84.04 & 83.68 & 84.04 & 83.22 & 84.04 & 82.34 & 84.04 \\
ConvNeXt-L & 84.38 & 84.37 & 84.23 & 84.38 & 84.38 & 84.41 & 84.32 & 84.41 & 84.34 & \textbf{84.44} & 84.38 & 84.12 & 84.38 & 83.98 & 84.38 & 82.92 & 84.38 \\
ViT-B/32 & \textbf{75.95} & 75.91 & 75.69 & \textbf{75.95} & \textbf{75.95} & 75.81 & 75.65 & 75.83 & 75.66 & 75.85 & \textbf{75.95} & 75.36 & \textbf{75.95} & 74.59 & \textbf{75.95} & 73.13 & \textbf{75.95} \\
ViT-B/16 & \textbf{81.04} & 81.01 & 80.90 & \textbf{81.04} & \textbf{81.04} & 81.00 & 80.88 & 81.01 & 80.87 & 80.96 & \textbf{81.04} & 80.63 & \textbf{81.04} & 80.38 & \textbf{81.04} & 79.06 & \textbf{81.04} \\
ViT-L/32 & \textbf{76.96} & 76.94 & 76.84 & \textbf{76.96} & \textbf{76.96} & 76.79 & 76.73 & 76.79 & 76.72 & 76.88 & \textbf{76.96} & 76.37 & \textbf{76.96} & 76.04 & \textbf{76.96} & 74.55 & \textbf{76.96} \\
ViT-L/16 & 79.64 & 79.64 & 79.59 & 79.64 & 79.64 & 79.80 & 79.67 & \textbf{79.81} & 79.68 & 79.66 & 79.64 & 79.47 & 79.64 & 79.20 & 79.64 & 77.82 & 79.64 \\
ViT-H/14 & 88.62 & 88.61 & 88.48 & 88.62 & 88.62 & 88.62 & 88.50 & 88.59 & 88.46 & \textbf{88.63} & 88.62 & 88.34 & 88.62 & 88.33 & 88.62 & 87.24 & 88.62 \\
Swin-T & 81.49 & 81.45 & 81.28 & 81.49 & 81.49 & \textbf{81.55} & 81.42 & \textbf{81.55} & 81.42 & 81.44 & 81.49 & 81.07 & 81.49 & 80.77 & 81.49 & 79.43 & 81.49 \\
Swin-S & \textbf{83.21} & 83.20 & 83.04 & \textbf{83.21} & \textbf{83.21} & 83.13 & 83.02 & 83.13 & 83.03 & \textbf{83.21} & \textbf{83.21} & 82.79 & \textbf{83.21} & 82.74 & \textbf{83.21} & 81.40 & \textbf{83.21} \\
Swin-B & 83.60 & 83.57 & 83.53 & 83.60 & 83.60 & 83.75 & 83.61 & \textbf{83.76} & 83.59 & 83.63 & 83.60 & 83.39 & 83.60 & 83.40 & 83.60 & 82.16 & 83.60 \\
SwinV2-T & 82.02 & 82.01 & 81.83 & 82.02 & 82.02 & 82.12 & 81.98 & \textbf{82.13} & 82.00 & 82.05 & 82.02 & 81.66 & 82.02 & 81.27 & 82.02 & 80.08 & 82.02 \\
SwinV2-S & 83.74 & 83.73 & 83.64 & 83.74 & 83.74 & \textbf{83.81} & 83.71 & 83.80 & 83.72 & 83.72 & 83.74 & 83.56 & 83.74 & 83.34 & 83.74 & 82.31 & 83.74 \\
SwinV2-B & 84.10 & 84.12 & 84.03 & 84.10 & 84.10 & 84.14 & 84.06 & \textbf{84.16} & 84.08 & \textbf{84.16} & 84.10 & 83.81 & 84.10 & 83.79 & 84.10 & 82.53 & 84.10 \\
CLIP (ViT-B/32) & 57.34 & 57.32 & 56.94 & 57.34 & 57.34 & \textbf{59.80} & 59.57 & 31.10 & 0.18 & 58.93 & 57.34 & 59.54 & 57.34 & 57.25 & 57.34 & 56.05 & 57.34 \\
CLIP (ViT-B/16) & 62.89 & 62.91 & 62.43 & 62.89 & 62.89 & \textbf{65.61} & 65.28 & 35.86 & 0.18 & 64.62 & 62.89 & 65.07 & 62.89 & 63.24 & 62.89 & 62.18 & 62.89 \\
CLIP (ViT-L/14) & 70.15 & 70.14 & 69.89 & 70.15 & 70.15 & \textbf{72.66} & 72.25 & 50.88 & 0.17 & 71.57 & 70.15 & 72.30 & 70.15 & 70.59 & 70.15 & 69.36 & 70.15 \\

\bottomrule
\end{tabular}

==> tables/appendix_acc_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 15.36 & err. & err. & 15.36 & 15.36 & \textbf{37.26} & 34.95 & 13.07 & 0.02 & err. & 15.36 & 35.62 & 15.36 & err. & 15.36 & 21.17 & 15.36 \\
ViT-B/16 & 19.18 & err. & err. & 19.18 & 19.18 & \textbf{45.42} & 42.70 & 40.54 & 40.70 & err. & 19.18 & 43.72 & 19.18 & err. & 19.18 & 28.46 & 19.18 \\


\bottomrule

\end{tabular}



==> tables/appendix_acc_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 88.35 & 88.35 & 88.38 & 88.35 & 88.35 & 88.36 & 88.39 & 88.39 & 88.39 & \textbf{88.41} & 88.35 & 88.34 & 88.35 & 88.28 & 88.35 & 88.37 & 88.35 \\
T5-large & 90.07 & 90.10 & 90.14 & 90.07 & 90.07 & 90.07 & 90.15 & 90.20 & \textbf{90.21} & 90.07 & 90.07 & 90.15 & 90.07 & 90.06 & 90.07 & 90.16 & 90.07 \\
RoBERTa & 86.41 & 86.40 & 86.43 & 86.41 & 86.41 & 86.41 & 86.42 & 86.45 & \textbf{86.48} & 86.44 & 86.41 & 86.37 & 86.41 & 86.41 & 86.41 & 86.38 & 86.41 \\
RoBERTa-large & 88.89 & 88.90 & 88.92 & 88.89 & 88.89 & 88.90 & 88.96 & 88.98 & \textbf{89.02} & 88.90 & 88.89 & 88.95 & 88.89 & 88.86 & 88.89 & 88.92 & 88.89 \\



\bottomrule

\end{tabular}

==> tables/appendix_acc_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 75.35 & 75.35 & 75.26 & 75.35 & 75.35 & 75.34 & 75.34 & \textbf{75.36} & 75.35 & 75.24 & 75.35 & 75.30 & 75.35 & 75.22 & 75.35 & 75.25 & 75.35 \\
T5-large & 75.57 & 75.60 & 75.56 & 75.57 & 75.57 & 75.59 & 75.55 & 75.69 & 75.66 & 75.53 & 75.57 & \textbf{75.70} & 75.57 & 75.62 & 75.57 & 75.67 & 75.57 \\
RoBERTa & 72.38 & 72.37 & 72.35 & 72.38 & 72.38 & 72.39 & 72.43 & 72.74 & \textbf{73.05} & 72.72 & 72.38 & 73.00 & 72.38 & 72.87 & 72.38 & 72.91 & 72.38 \\
RoBERTa-large & 72.84 & 72.83 & 72.81 & 72.84 & 72.84 & 72.83 & 72.88 & 73.01 & 73.40 & 72.98 & 72.84 & \textbf{73.48} & 72.84 & 73.29 & 72.84 & 73.38 & 72.84 \\


\bottomrule

\end{tabular}

==> tables/appendix_auroc_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 85.04 & \textcolor{orange}{84.99} & \textcolor{orange}{84.32} & \textcolor{blue}{85.11} & \textcolor{blue}{85.11} & \textcolor{blue}{87.84} & \textcolor{blue}{87.99} & \textcolor{blue}{88.09} & \textcolor{blue}{88.02} & \textcolor{blue}{87.46} & \textcolor{blue}{85.04} & \textcolor{blue}{87.03} & \textcolor{orange}{85.04} & \textcolor{blue}{85.53} & \textcolor{orange}{83.47} & \textcolor{orange}{80.53} & \textcolor{orange}{79.41} \\
T5-large & 81.33 & \textcolor{blue}{81.34} & \textcolor{orange}{80.52} & \textcolor{orange}{80.75} & \textcolor{orange}{80.74} & \textcolor{blue}{85.84} & \textcolor{blue}{87.94} & \textcolor{blue}{87.47} & \textcolor{blue}{87.80} & \textcolor{blue}{87.27} & \textcolor{orange}{81.33} & \textcolor{blue}{85.15} & \textcolor{blue}{81.38} & \textcolor{blue}{83.35} & \textcolor{orange}{78.27} & \textcolor{orange}{77.53} & \textcolor{orange}{74.25} \\
RoBERTa & 83.52 & \textcolor{orange}{83.50} & \textcolor{orange}{80.50} & \textcolor{orange}{83.34} & \textcolor{orange}{83.34} & \textcolor{blue}{84.96} & \textcolor{blue}{86.75} & \textcolor{blue}{86.44} & \textcolor{blue}{86.56} & \textcolor{blue}{86.27} & \textcolor{orange}{83.51} & \textcolor{blue}{83.93} & \textcolor{orange}{83.51} & \textcolor{orange}{81.62} & \textcolor{orange}{75.17} & \textcolor{orange}{75.80} & \textcolor{orange}{73.35} \\
RoBERTa-large & 87.88 & \textcolor{orange}{87.67} & \textcolor{orange}{82.18} & \textcolor{blue}{87.99} & \textcolor{blue}{87.99} & \textcolor{blue}{88.04} & \textcolor{blue}{88.25} & \textcolor{blue}{88.70} & \textcolor{blue}{88.33} & \textcolor{blue}{88.40} & \textcolor{orange}{87.88} & \textcolor{orange}{87.34} & \textcolor{orange}{87.88} & \textcolor{orange}{81.52} & \textcolor{orange}{74.92} & \textcolor{orange}{75.63} & \textcolor{orange}{75.30} \\

\bottomrule
\end{tabular}

==> tables/appendix_auroc_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 92.09 & \textcolor{orange}{91.79} & \textcolor{orange}{91.30} & \textcolor{orange}{92.01} & \textcolor{orange}{91.98} & \textcolor{blue}{92.71} & \textcolor{blue}{92.76} & \textcolor{blue}{92.71} & \textcolor{blue}{92.76} & \textcolor{orange}{90.94} & \textcolor{orange}{92.09} & \textcolor{blue}{92.29} & \textcolor{orange}{91.87} & \textcolor{orange}{75.63} & \textcolor{orange}{85.53} & \textcolor{orange}{75.78} & \textcolor{orange}{84.69} \\
ResNet-110 & 92.26 & \textcolor{orange}{92.25} & \textcolor{orange}{91.53} & \textcolor{orange}{92.19} & \textcolor{orange}{92.18} & \textcolor{orange}{92.18} & \textcolor{blue}{92.31} & \textcolor{orange}{92.16} & \textcolor{blue}{92.30} & \textcolor{orange}{91.33} & \textcolor{blue}{92.26} & \textcolor{blue}{92.40} & \textcolor{orange}{92.20} & \textcolor{orange}{73.44} & \textcolor{orange}{85.01} & \textcolor{orange}{74.46} & \textcolor{orange}{84.56} \\
WRN & 91.17 & \textcolor{orange}{91.17} & \textcolor{orange}{90.36} & \textcolor{blue}{91.21} & \textcolor{blue}{91.19} & \textcolor{blue}{91.80} & \textcolor{blue}{92.32} & \textcolor{blue}{91.82} & \textcolor{blue}{92.31} & \textcolor{orange}{90.45} & \textcolor{blue}{91.17} & \textcolor{blue}{92.28} & \textcolor{blue}{91.18} & \textcolor{orange}{75.99} & \textcolor{orange}{86.62} & \textcolor{orange}{73.91} & \textcolor{orange}{85.38} \\
DenseNet & 90.46 & \textcolor{orange}{90.15} & \textcolor{orange}{89.68} & \textcolor{blue}{90.48} & \textcolor{orange}{90.45} & \textcolor{blue}{90.84} & \textcolor{blue}{91.40} & \textcolor{blue}{90.84} & \textcolor{blue}{91.39} & \textcolor{orange}{89.98} & \textcolor{orange}{90.46} & \textcolor{blue}{91.46} & \textcolor{orange}{90.12} & \textcolor{orange}{77.07} & \textcolor{orange}{87.07} & \textcolor{orange}{74.61} & \textcolor{orange}{83.07} \\
CLIP (ViT-B/32) & 89.85 & \textcolor{orange}{89.72} & \textcolor{orange}{89.73} & \textcolor{blue}{89.97} & \textcolor{blue}{89.97} & \textcolor{blue}{90.73} & \textcolor{blue}{91.07} & \textcolor{blue}{90.95} & \textcolor{blue}{91.14} & \textcolor{blue}{90.58} & \textcolor{blue}{89.85} & \textcolor{blue}{90.28} & \textcolor{orange}{89.66} & \textcolor{orange}{88.86} & \textcolor{orange}{89.41} & \textcolor{orange}{88.01} & \textcolor{orange}{88.76} \\
CLIP (ViT-B/16) & 91.00 & \textcolor{orange}{90.96} & \textcolor{orange}{90.72} & \textcolor{blue}{91.10} & \textcolor{blue}{91.10} & \textcolor{blue}{91.79} & \textcolor{blue}{91.99} & \textcolor{blue}{91.88} & \textcolor{blue}{92.06} & \textcolor{blue}{91.75} & \textcolor{orange}{91.00} & \textcolor{orange}{90.69} & \textcolor{orange}{90.83} & \textcolor{orange}{89.36} & \textcolor{orange}{90.57} & \textcolor{orange}{89.12} & \textcolor{orange}{89.97} \\
CLIP (ViT-L/14) & 93.22 & \textcolor{orange}{93.15} & \textcolor{blue}{94.32} & \textcolor{blue}{93.32} & \textcolor{blue}{93.31} & \textcolor{blue}{93.69} & \textcolor{blue}{93.78} & \textcolor{blue}{93.79} & \textcolor{blue}{93.87} & \textcolor{orange}{93.17} & \textcolor{orange}{93.22} & \textcolor{orange}{92.78} & \textcolor{orange}{93.05} & \textcolor{orange}{87.29} & \textcolor{orange}{91.73} & \textcolor{orange}{88.65} & \textcolor{orange}{91.33} \\




\bottomrule

\end{tabular}

==> tables/appendix_auroc_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 85.80 & \textcolor{orange}{85.78} & \textcolor{orange}{85.03} & \textcolor{orange}{85.73} & \textcolor{orange}{85.62} & \textcolor{blue}{85.92} & \textcolor{blue}{86.50} & \textcolor{blue}{85.91} & \textcolor{blue}{86.51} & \textcolor{orange}{85.49} & \textcolor{blue}{85.80} & \textcolor{blue}{87.19} & \textcolor{orange}{85.69} & \textcolor{orange}{81.21} & \textcolor{orange}{85.31} & \textcolor{orange}{81.90} & \textcolor{orange}{83.90} \\
ResNet-110 & 85.03 & \textcolor{orange}{84.99} & \textcolor{orange}{83.76} & \textcolor{orange}{84.94} & \textcolor{orange}{84.85} & \textcolor{orange}{84.82} & \textcolor{blue}{85.34} & \textcolor{orange}{84.84} & \textcolor{blue}{85.33} & \textcolor{orange}{84.57} & \textcolor{blue}{85.03} & \textcolor{blue}{86.32} & \textcolor{orange}{84.97} & \textcolor{orange}{80.54} & \textcolor{orange}{84.47} & \textcolor{orange}{81.40} & \textcolor{orange}{82.93} \\
WRN & 87.59 & \textcolor{orange}{87.52} & \textcolor{orange}{87.02} & \textcolor{blue}{87.59} & \textcolor{orange}{87.48} & \textcolor{blue}{87.83} & \textcolor{blue}{88.17} & \textcolor{blue}{87.85} & \textcolor{blue}{88.14} & \textcolor{orange}{87.45} & \textcolor{blue}{87.59} & \textcolor{blue}{88.65} & \textcolor{orange}{87.46} & \textcolor{orange}{83.59} & \textcolor{orange}{86.46} & \textcolor{orange}{83.77} & \textcolor{orange}{85.69} \\
DenseNet & 86.17 & \textcolor{orange}{86.02} & \textcolor{orange}{85.64} & \textcolor{orange}{86.12} & \textcolor{orange}{86.00} & \textcolor{blue}{86.60} & \textcolor{blue}{86.79} & \textcolor{blue}{86.59} & \textcolor{blue}{86.79} & \textcolor{orange}{86.01} & \textcolor{blue}{86.17} & \textcolor{blue}{87.09} & \textcolor{orange}{86.11} & \textcolor{orange}{83.02} & \textcolor{orange}{85.42} & \textcolor{orange}{83.47} & \textcolor{orange}{84.86} \\
CLIP (ViT-B/32) & 83.06 & \textcolor{blue}{83.14} & \textcolor{orange}{82.99} & \textcolor{blue}{83.74} & \textcolor{blue}{83.70} & \textcolor{blue}{83.95} & \textcolor{blue}{85.16} & \textcolor{blue}{83.99} & \textcolor{blue}{85.02} & \textcolor{blue}{84.17} & \textcolor{orange}{83.06} & \textcolor{blue}{84.61} & \textcolor{orange}{82.95} & \textcolor{blue}{85.59} & \textcolor{orange}{83.00} & \textcolor{blue}{85.61} & \textcolor{orange}{82.82} \\
CLIP (ViT-B/16) & 82.57 & \textcolor{orange}{82.55} & \textcolor{orange}{82.51} & \textcolor{blue}{83.65} & \textcolor{blue}{83.66} & \textcolor{blue}{83.95} & \textcolor{blue}{85.29} & \textcolor{blue}{84.04} & \textcolor{blue}{85.76} & \textcolor{blue}{84.18} & \textcolor{orange}{82.57} & \textcolor{blue}{84.45} & \textcolor{orange}{82.51} & \textcolor{blue}{85.76} & \textcolor{orange}{82.46} & \textcolor{blue}{85.62} & \textcolor{orange}{82.24} \\
CLIP (ViT-L/14) & 84.26 & \textcolor{orange}{84.22} & \textcolor{orange}{84.14} & \textcolor{blue}{85.51} & \textcolor{blue}{85.50} & \textcolor{blue}{86.56} & \textcolor{blue}{87.57} & \textcolor{blue}{86.62} & \textcolor{blue}{87.50} & \textcolor{blue}{85.64} & \textcolor{blue}{84.26} & \textcolor{blue}{86.94} & \textcolor{orange}{84.11} & \textcolor{blue}{86.92} & \textcolor{orange}{84.12} & \textcolor{blue}{86.67} & \textcolor{orange}{84.07} \\



\bottomrule

\end{tabular}

==> tables/appendix_auroc_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 78.01 & \textcolor{orange}{77.80} & \textcolor{orange}{77.51} & \textcolor{blue}{78.12} & \textcolor{blue}{78.12} & \textcolor{blue}{78.11} & \textcolor{blue}{78.34} & \textcolor{blue}{78.31} & \textcolor{blue}{78.31} & \textcolor{blue}{78.20} & \textcolor{blue}{78.01} & \textcolor{blue}{78.57} & \textcolor{orange}{77.91} & \textcolor{orange}{76.88} & \textcolor{orange}{76.81} & \textcolor{orange}{74.14} & \textcolor{orange}{76.04} \\
T5-large & 77.61 & \textcolor{blue}{77.69} & \textcolor{orange}{76.63} & \textcolor{blue}{77.81} & \textcolor{blue}{77.81} & \textcolor{blue}{77.82} & \textcolor{blue}{79.18} & \textcolor{blue}{78.87} & \textcolor{blue}{79.35} & \textcolor{blue}{78.83} & \textcolor{blue}{77.61} & \textcolor{blue}{79.20} & \textcolor{orange}{77.61} & \textcolor{orange}{74.72} & \textcolor{orange}{74.34} & \textcolor{orange}{69.26} & \textcolor{orange}{73.32} \\
RoBERTa & 75.16 & \textcolor{orange}{75.15} & \textcolor{orange}{72.77} & \textcolor{blue}{75.30} & \textcolor{blue}{75.30} & \textcolor{blue}{75.23} & \textcolor{blue}{75.47} & \textcolor{blue}{75.60} & \textcolor{blue}{76.05} & \textcolor{blue}{75.31} & \textcolor{blue}{75.16} & \textcolor{blue}{76.10} & \textcolor{orange}{75.06} & \textcolor{orange}{64.47} & \textcolor{orange}{66.97} & \textcolor{orange}{59.47} & \textcolor{orange}{68.49} \\
RoBERTa-large & 76.18 & \textcolor{orange}{75.83} & \textcolor{orange}{72.80} & \textcolor{blue}{76.34} & \textcolor{blue}{76.34} & \textcolor{blue}{76.25} & \textcolor{blue}{76.52} & \textcolor{orange}{76.05} & \textcolor{orange}{76.12} & \textcolor{orange}{75.67} & \textcolor{blue}{76.18} & \textcolor{orange}{76.13} & \textcolor{orange}{76.06} & \textcolor{orange}{61.33} & \textcolor{orange}{66.46} & \textcolor{orange}{59.53} & \textcolor{orange}{68.27} \\


\bottomrule
\end{tabular}

==> tables/appendix_auroc_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-18 & 85.73 & \textcolor{orange}{85.70} & \textcolor{orange}{85.37} & \textcolor{orange}{85.64} & \textcolor{orange}{85.65} & \textcolor{orange}{85.63} & \textcolor{blue}{85.88} & \textcolor{orange}{85.30} & \textcolor{orange}{85.39} & \textcolor{orange}{84.39} & \textcolor{orange}{85.73} & \textcolor{blue}{86.12} & \textcolor{orange}{85.69} & \textcolor{orange}{83.19} & \textcolor{orange}{85.40} & \textcolor{orange}{83.73} & \textcolor{orange}{85.03} \\
ResNet-34 & 86.18 & \textcolor{blue}{86.19} & \textcolor{orange}{85.78} & \textcolor{orange}{86.11} & \textcolor{orange}{86.10} & \textcolor{blue}{86.25} & \textcolor{blue}{86.38} & \textcolor{orange}{85.86} & \textcolor{orange}{85.99} & \textcolor{orange}{84.64} & \textcolor{blue}{86.18} & \textcolor{blue}{86.41} & \textcolor{orange}{86.14} & \textcolor{orange}{82.26} & \textcolor{orange}{85.77} & \textcolor{orange}{83.03} & \textcolor{orange}{85.77} \\
ResNet-50 & 80.53 & \textcolor{blue}{80.54} & \textcolor{orange}{80.12} & \textcolor{blue}{85.93} & \textcolor{blue}{85.69} & \textcolor{blue}{85.60} & \textcolor{blue}{85.57} & \textcolor{blue}{85.58} & \textcolor{blue}{85.57} & \textcolor{blue}{82.34} & \textcolor{blue}{80.53} & \textcolor{blue}{86.91} & \textcolor{orange}{80.49} & \textcolor{blue}{85.27} & \textcolor{orange}{80.52} & \textcolor{blue}{83.63} & \textcolor{orange}{79.96} \\
ResNet-101 & 84.18 & \textcolor{blue}{84.20} & \textcolor{orange}{83.57} & \textcolor{blue}{85.96} & \textcolor{blue}{85.71} & \textcolor{blue}{85.38} & \textcolor{blue}{85.56} & \textcolor{blue}{85.34} & \textcolor{blue}{85.53} & \textcolor{orange}{82.38} & \textcolor{orange}{84.18} & \textcolor{blue}{87.09} & \textcolor{blue}{84.18} & \textcolor{orange}{82.48} & \textcolor{orange}{84.11} & \textcolor{orange}{81.16} & \textcolor{orange}{83.80} \\
EffNet-B7 & 84.92 & \textcolor{orange}{84.84} & \textcolor{orange}{84.10} & \textcolor{blue}{86.61} & \textcolor{blue}{86.34} & \textcolor{blue}{85.18} & \textcolor{blue}{85.51} & \textcolor{blue}{85.18} & \textcolor{blue}{85.52} & \textcolor{orange}{81.91} & \textcolor{blue}{84.92} & \textcolor{blue}{87.14} & \textcolor{orange}{84.87} & \textcolor{orange}{81.57} & \textcolor{blue}{84.94} & \textcolor{orange}{80.38} & \textcolor{orange}{84.26} \\
EffNetV2-S & 85.77 & \textcolor{blue}{85.87} & \textcolor{orange}{85.29} & \textcolor{blue}{87.02} & \textcolor{blue}{86.86} & \textcolor{orange}{85.30} & \textcolor{orange}{85.67} & \textcolor{orange}{85.28} & \textcolor{orange}{85.68} & \textcolor{orange}{82.55} & \textcolor{orange}{85.77} & \textcolor{blue}{87.42} & \textcolor{orange}{85.72} & \textcolor{orange}{82.44} & \textcolor{orange}{85.75} & \textcolor{orange}{80.86} & \textcolor{orange}{84.80} \\
EffNetV2-M & 82.36 & \textcolor{blue}{82.36} & \textcolor{orange}{81.58} & \textcolor{blue}{85.26} & \textcolor{blue}{84.92} & \textcolor{blue}{83.66} & \textcolor{blue}{84.19} & \textcolor{blue}{83.64} & \textcolor{blue}{84.23} & \textcolor{orange}{80.51} & \textcolor{orange}{82.36} & \textcolor{blue}{86.51} & \textcolor{orange}{82.32} & \textcolor{orange}{81.24} & \textcolor{orange}{82.23} & \textcolor{orange}{79.45} & \textcolor{orange}{81.71} \\
EffNetV2-L & 84.63 & \textcolor{orange}{84.58} & \textcolor{orange}{83.96} & \textcolor{blue}{86.33} & \textcolor{blue}{86.05} & \textcolor{blue}{85.77} & \textcolor{blue}{85.94} & \textcolor{blue}{85.75} & \textcolor{blue}{85.87} & \textcolor{orange}{82.27} & \textcolor{blue}{84.63} & \textcolor{blue}{86.70} & \textcolor{orange}{84.55} & \textcolor{orange}{81.78} & \textcolor{orange}{84.56} & \textcolor{orange}{80.56} & \textcolor{orange}{84.08} \\
ConvNeXt-T & 82.35 & \textcolor{orange}{82.31} & \textcolor{orange}{81.84} & \textcolor{blue}{85.47} & \textcolor{blue}{85.18} & \textcolor{blue}{85.60} & \textcolor{blue}{85.57} & \textcolor{blue}{85.59} & \textcolor{blue}{85.59} & \textcolor{orange}{81.93} & \textcolor{orange}{82.35} & \textcolor{blue}{86.97} & \textcolor{orange}{82.29} & \textcolor{blue}{82.58} & \textcolor{orange}{82.30} & \textcolor{orange}{81.44} & \textcolor{orange}{81.88} \\
ConvNeXt-S & 82.29 & \textcolor{blue}{82.36} & \textcolor{orange}{81.87} & \textcolor{blue}{85.27} & \textcolor{blue}{84.88} & \textcolor{blue}{84.81} & \textcolor{blue}{85.01} & \textcolor{blue}{84.81} & \textcolor{blue}{85.01} & \textcolor{orange}{81.22} & \textcolor{orange}{82.29} & \textcolor{blue}{86.98} & \textcolor{orange}{82.26} & \textcolor{orange}{81.29} & \textcolor{orange}{82.20} & \textcolor{orange}{79.78} & \textcolor{orange}{81.86} \\
ConvNeXt-B & 82.27 & \textcolor{blue}{82.27} & \textcolor{orange}{81.70} & \textcolor{blue}{85.13} & \textcolor{blue}{84.75} & \textcolor{blue}{84.40} & \textcolor{blue}{84.88} & \textcolor{blue}{84.40} & \textcolor{blue}{84.90} & \textcolor{orange}{80.87} & \textcolor{blue}{82.27} & \textcolor{blue}{87.01} & \textcolor{orange}{82.22} & \textcolor{orange}{81.79} & \textcolor{orange}{82.25} & \textcolor{orange}{79.89} & \textcolor{orange}{81.69} \\
ConvNeXt-L & 82.35 & \textcolor{orange}{82.35} & \textcolor{orange}{81.42} & \textcolor{blue}{84.81} & \textcolor{blue}{84.38} & \textcolor{blue}{84.04} & \textcolor{blue}{84.58} & \textcolor{blue}{84.04} & \textcolor{blue}{84.54} & \textcolor{orange}{80.24} & \textcolor{orange}{82.35} & \textcolor{blue}{86.79} & \textcolor{orange}{82.32} & \textcolor{orange}{80.49} & \textcolor{orange}{82.23} & \textcolor{orange}{79.15} & \textcolor{orange}{81.75} \\
ViT-B/32 & 85.57 & \textcolor{blue}{85.60} & \textcolor{orange}{85.10} & \textcolor{blue}{86.31} & \textcolor{blue}{86.13} & \textcolor{blue}{85.95} & \textcolor{blue}{85.98} & \textcolor{blue}{85.93} & \textcolor{blue}{85.98} & \textcolor{orange}{83.56} & \textcolor{orange}{85.57} & \textcolor{blue}{87.16} & \textcolor{orange}{85.54} & \textcolor{orange}{83.39} & \textcolor{orange}{85.55} & \textcolor{orange}{82.69} & \textcolor{orange}{85.11} \\
ViT-B/16 & 85.52 & \textcolor{blue}{85.55} & \textcolor{orange}{84.92} & \textcolor{blue}{86.32} & \textcolor{blue}{86.12} & \textcolor{orange}{85.36} & \textcolor{blue}{85.53} & \textcolor{orange}{85.34} & \textcolor{blue}{85.56} & \textcolor{orange}{81.82} & \textcolor{blue}{85.52} & \textcolor{blue}{87.19} & \textcolor{orange}{85.50} & \textcolor{orange}{81.56} & \textcolor{orange}{85.39} & \textcolor{orange}{81.21} & \textcolor{orange}{85.09} \\
ViT-L/32 & 85.42 & \textcolor{blue}{85.45} & \textcolor{orange}{84.78} & \textcolor{blue}{85.93} & \textcolor{blue}{85.73} & \textcolor{orange}{85.19} & \textcolor{orange}{85.29} & \textcolor{orange}{85.20} & \textcolor{orange}{85.30} & \textcolor{orange}{82.07} & \textcolor{blue}{85.42} & \textcolor{blue}{87.25} & \textcolor{orange}{85.41} & \textcolor{orange}{81.51} & \textcolor{orange}{85.40} & \textcolor{orange}{81.42} & \textcolor{orange}{85.09} \\
ViT-L/16 & 85.85 & \textcolor{orange}{85.83} & \textcolor{orange}{84.63} & \textcolor{blue}{86.16} & \textcolor{blue}{86.00} & \textcolor{orange}{84.33} & \textcolor{orange}{84.65} & \textcolor{orange}{84.32} & \textcolor{orange}{84.64} & \textcolor{orange}{80.96} & \textcolor{blue}{85.85} & \textcolor{blue}{86.97} & \textcolor{orange}{85.83} & \textcolor{orange}{79.76} & \textcolor{orange}{85.66} & \textcolor{orange}{80.08} & \textcolor{orange}{84.85} \\
ViT-H/14 & 87.28 & \textcolor{orange}{87.24} & \textcolor{orange}{86.60} & \textcolor{blue}{87.53} & \textcolor{blue}{87.34} & \textcolor{orange}{86.74} & \textcolor{orange}{86.71} & \textcolor{orange}{86.77} & \textcolor{orange}{86.78} & \textcolor{orange}{82.15} & \textcolor{orange}{87.28} & \textcolor{orange}{86.65} & \textcolor{orange}{87.22} & \textcolor{orange}{79.33} & \textcolor{orange}{86.54} & \textcolor{orange}{80.08} & \textcolor{orange}{85.32} \\
Swin-T & 85.68 & \textcolor{blue}{85.71} & \textcolor{orange}{85.04} & \textcolor{blue}{86.50} & \textcolor{blue}{86.34} & \textcolor{blue}{85.79} & \textcolor{blue}{85.86} & \textcolor{blue}{85.80} & \textcolor{blue}{85.86} & \textcolor{orange}{83.14} & \textcolor{orange}{85.68} & \textcolor{blue}{87.10} & \textcolor{orange}{85.66} & \textcolor{orange}{82.15} & \textcolor{orange}{85.64} & \textcolor{orange}{81.39} & \textcolor{orange}{85.16} \\
Swin-S & 85.37 & \textcolor{orange}{85.36} & \textcolor{orange}{84.75} & \textcolor{blue}{85.99} & \textcolor{blue}{85.78} & \textcolor{orange}{84.99} & \textcolor{orange}{85.20} & \textcolor{orange}{85.00} & \textcolor{orange}{85.20} & \textcolor{orange}{80.92} & \textcolor{blue}{85.37} & \textcolor{blue}{86.92} & \textcolor{orange}{85.35} & \textcolor{orange}{80.25} & \textcolor{orange}{85.32} & \textcolor{orange}{80.05} & \textcolor{orange}{84.80} \\
Swin-B & 84.11 & \textcolor{blue}{84.26} & \textcolor{orange}{83.38} & \textcolor{blue}{85.26} & \textcolor{blue}{84.91} & \textcolor{orange}{83.93} & \textcolor{blue}{84.18} & \textcolor{orange}{83.92} & \textcolor{blue}{84.20} & \textcolor{orange}{79.78} & \textcolor{blue}{84.11} & \textcolor{blue}{86.55} & \textcolor{blue}{84.19} & \textcolor{orange}{78.94} & \textcolor{blue}{84.24} & \textcolor{orange}{79.09} & \textcolor{orange}{83.09} \\
SwinV2-T & 85.80 & \textcolor{orange}{85.79} & \textcolor{orange}{85.10} & \textcolor{blue}{86.74} & \textcolor{blue}{86.56} & \textcolor{blue}{85.82} & \textcolor{blue}{86.04} & \textcolor{orange}{85.80} & \textcolor{blue}{86.02} & \textcolor{orange}{83.06} & \textcolor{orange}{85.80} & \textcolor{blue}{87.29} & \textcolor{orange}{85.78} & \textcolor{orange}{82.58} & \textcolor{orange}{85.76} & \textcolor{orange}{81.47} & \textcolor{orange}{85.26} \\
SwinV2-S & 85.75 & \textcolor{orange}{85.75} & \textcolor{orange}{85.03} & \textcolor{blue}{86.61} & \textcolor{blue}{86.39} & \textcolor{orange}{85.19} & \textcolor{orange}{85.51} & \textcolor{orange}{85.19} & \textcolor{orange}{85.50} & \textcolor{orange}{81.77} & \textcolor{orange}{85.75} & \textcolor{blue}{87.18} & \textcolor{orange}{85.74} & \textcolor{orange}{80.54} & \textcolor{orange}{85.75} & \textcolor{orange}{80.41} & \textcolor{orange}{84.73} \\
SwinV2-B & 85.15 & \textcolor{orange}{85.13} & \textcolor{orange}{84.19} & \textcolor{blue}{86.07} & \textcolor{blue}{85.82} & \textcolor{orange}{84.43} & \textcolor{orange}{84.70} & \textcolor{orange}{84.40} & \textcolor{orange}{84.65} & \textcolor{orange}{80.31} & \textcolor{orange}{85.15} & \textcolor{blue}{86.99} & \textcolor{blue}{85.16} & \textcolor{orange}{79.57} & \textcolor{orange}{84.98} & \textcolor{orange}{79.42} & \textcolor{orange}{83.86} \\
CLIP (ViT-B/32) & 80.56 & \textcolor{orange}{80.56} & \textcolor{orange}{80.24} & \textcolor{blue}{80.59} & \textcolor{blue}{80.57} & \textcolor{blue}{81.73} & \textcolor{blue}{83.21} & \textcolor{orange}{77.72} & \textcolor{orange}{77.92} & \textcolor{blue}{81.14} & \textcolor{orange}{80.56} & \textcolor{blue}{81.43} & \textcolor{orange}{80.52} & \textcolor{blue}{81.85} & \textcolor{orange}{80.53} & \textcolor{blue}{82.14} & \textcolor{orange}{80.18} \\
CLIP (ViT-B/16) & 81.12 & \textcolor{orange}{81.08} & \textcolor{orange}{80.96} & \textcolor{blue}{81.16} & \textcolor{blue}{81.15} & \textcolor{blue}{82.28} & \textcolor{blue}{83.64} & \textcolor{orange}{78.10} & \textcolor{blue}{84.57} & \textcolor{blue}{81.52} & \textcolor{blue}{81.12} & \textcolor{blue}{82.17} & \textcolor{orange}{81.10} & \textcolor{blue}{82.33} & \textcolor{orange}{81.07} & \textcolor{blue}{82.42} & \textcolor{orange}{80.76} \\
CLIP (ViT-L/14) & 82.98 & \textcolor{orange}{82.95} & \textcolor{orange}{82.50} & \textcolor{orange}{82.90} & \textcolor{orange}{82.86} & \textcolor{blue}{83.66} & \textcolor{blue}{85.07} & \textcolor{orange}{80.09} & \textcolor{orange}{79.86} & \textcolor{orange}{82.75} & \textcolor{blue}{82.98} & \textcolor{blue}{83.29} & \textcolor{orange}{82.93} & \textcolor{orange}{82.85} & \textcolor{orange}{82.80} & \textcolor{orange}{82.87} & \textcolor{orange}{82.36} \\




\bottomrule
\end{tabular}

==> tables/appendix_auroc_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 68.79 & err. & err. & \textcolor{orange}{67.80} & \textcolor{orange}{65.89} & \textcolor{blue}{80.00} & \textcolor{blue}{81.00} & \textcolor{orange}{61.24} & \textcolor{orange}{51.94} & err. & \textcolor{blue}{68.79} & \textcolor{blue}{79.62} & \textcolor{orange}{68.77} & err. & \textcolor{orange}{68.77} & \textcolor{blue}{90.86} & \textcolor{orange}{68.40} \\
ViT-B/16 & 72.99 & err. & err. & \textcolor{blue}{74.36} & \textcolor{blue}{73.17} & \textcolor{blue}{79.78} & \textcolor{blue}{81.42} & \textcolor{blue}{76.29} & \textcolor{blue}{78.92} & err. & \textcolor{orange}{72.99} & \textcolor{blue}{79.66} & \textcolor{blue}{73.10} & err. & \textcolor{blue}{73.20} & \textcolor{blue}{90.27} & \textcolor{orange}{71.95} \\

\bottomrule

\end{tabular}

==> tables/appendix_auroc_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 84.44 & \textcolor{orange}{84.39} & \textcolor{orange}{83.31} & \textcolor{blue}{84.51} & \textcolor{blue}{84.51} & \textcolor{blue}{84.55} & \textcolor{blue}{85.01} & \textcolor{blue}{85.07} & \textcolor{blue}{85.15} & \textcolor{blue}{84.59} & \textcolor{blue}{84.44} & \textcolor{blue}{84.89} & \textcolor{orange}{84.37} & \textcolor{orange}{79.85} & \textcolor{orange}{80.50} & \textcolor{orange}{70.97} & \textcolor{orange}{78.39} \\
T5-large & 82.01 & \textcolor{orange}{81.83} & \textcolor{orange}{79.68} & \textcolor{blue}{82.10} & \textcolor{blue}{82.10} & \textcolor{blue}{82.08} & \textcolor{orange}{81.99} & \textcolor{blue}{82.26} & \textcolor{blue}{82.30} & \textcolor{blue}{82.14} & \textcolor{blue}{82.01} & \textcolor{blue}{82.11} & \textcolor{orange}{81.92} & \textcolor{orange}{66.48} & \textcolor{orange}{69.68} & \textcolor{orange}{59.63} & \textcolor{orange}{72.69} \\
RoBERTa & 82.36 & \textcolor{orange}{82.33} & \textcolor{orange}{79.46} & \textcolor{blue}{82.50} & \textcolor{blue}{82.50} & \textcolor{blue}{82.48} & \textcolor{blue}{82.83} & \textcolor{blue}{82.82} & \textcolor{blue}{82.89} & \textcolor{blue}{82.78} & \textcolor{orange}{82.36} & \textcolor{blue}{82.99} & \textcolor{orange}{82.32} & \textcolor{orange}{67.99} & \textcolor{orange}{72.67} & \textcolor{orange}{60.25} & \textcolor{orange}{73.19} \\
RoBERTa-large & 83.58 & \textcolor{orange}{83.49} & \textcolor{orange}{79.43} & \textcolor{blue}{83.63} & \textcolor{blue}{83.63} & \textcolor{blue}{83.58} & \textcolor{blue}{83.78} & \textcolor{blue}{83.63} & \textcolor{blue}{83.75} & \textcolor{orange}{83.49} & \textcolor{orange}{83.58} & \textcolor{blue}{83.58} & \textcolor{orange}{83.50} & \textcolor{orange}{68.68} & \textcolor{orange}{72.21} & \textcolor{orange}{61.39} & \textcolor{orange}{74.25} \\


\bottomrule
\end{tabular}

==> tables/appendix_auroc_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 81.60 & \textcolor{orange}{81.53} & \textcolor{orange}{81.10} & \textcolor{blue}{81.61} & \textcolor{blue}{81.61} & \textcolor{blue}{81.64} & \textcolor{blue}{81.65} & \textcolor{blue}{81.63} & \textcolor{blue}{81.65} & \textcolor{orange}{81.59} & \textcolor{orange}{81.60} & \textcolor{blue}{81.70} & \textcolor{orange}{81.53} & \textcolor{orange}{80.46} & \textcolor{orange}{80.81} & \textcolor{orange}{78.99} & \textcolor{orange}{80.03} \\
T5-large & 81.09 & \textcolor{orange}{81.00} & \textcolor{orange}{80.45} & \textcolor{orange}{81.08} & \textcolor{orange}{81.07} & \textcolor{blue}{81.16} & \textcolor{blue}{81.17} & \textcolor{blue}{81.22} & \textcolor{blue}{81.29} & \textcolor{orange}{81.07} & \textcolor{orange}{81.09} & \textcolor{blue}{81.15} & \textcolor{orange}{81.05} & \textcolor{orange}{79.24} & \textcolor{orange}{79.89} & \textcolor{orange}{77.41} & \textcolor{orange}{79.06} \\
RoBERTa & 78.63 & \textcolor{orange}{78.59} & \textcolor{orange}{76.52} & \textcolor{blue}{78.80} & \textcolor{blue}{78.80} & \textcolor{blue}{78.73} & \textcolor{blue}{78.70} & \textcolor{blue}{78.90} & \textcolor{blue}{79.07} & \textcolor{blue}{78.68} & \textcolor{blue}{78.63} & \textcolor{blue}{78.86} & \textcolor{orange}{78.57} & \textcolor{orange}{74.45} & \textcolor{orange}{73.17} & \textcolor{orange}{73.20} & \textcolor{orange}{67.91} \\
RoBERTa-large & 79.13 & \textcolor{orange}{79.08} & \textcolor{orange}{76.92} & \textcolor{blue}{79.41} & \textcolor{blue}{79.41} & \textcolor{blue}{79.30} & \textcolor{blue}{79.46} & \textcolor{blue}{79.37} & \textcolor{blue}{79.81} & \textcolor{blue}{79.34} & \textcolor{orange}{79.13} & \textcolor{blue}{79.35} & \textcolor{orange}{79.04} & \textcolor{orange}{75.00} & \textcolor{orange}{72.69} & \textcolor{orange}{73.67} & \textcolor{orange}{72.96} \\


\bottomrule
\end{tabular}

==> tables/appendix_brier_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 7.78 & 7.27 & 7.30 & 7.27 & 7.27 & 6.93 & 6.85 & 6.73 & 6.75 & 7.32 & 7.30 & \textbf{6.69} & 7.28 & 6.77 & 7.29 & 7.19 & 7.33 \\
T5-large & 7.02 & 6.34 & 6.36 & 6.40 & 6.40 & 6.11 & 5.94 & \textbf{5.76} & 5.82 & 6.57 & 6.46 & 5.80 & 6.34 & 5.92 & 6.38 & 6.42 & 6.41 \\
RoBERTa & 8.66 & 7.30 & 7.35 & 7.42 & 7.42 & 7.22 & 7.02 & 6.87 & 6.99 & 8.12 & 7.85 & \textbf{6.86} & 7.30 & 7.11 & 7.48 & 7.70 & 7.37 \\
RoBERTa-large & 7.43 & 6.15 & 6.23 & 6.30 & 6.29 & 6.18 & 6.01 & 5.89 & 6.00 & 6.96 & 6.85 & \textbf{5.86} & 6.14 & 6.21 & 6.49 & 6.74 & 6.22 \\


\bottomrule
\end{tabular}

==> tables/appendix_brier_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 3.75 & 3.64 & 3.64 & 3.67 & 3.66 & 3.67 & 3.65 & 3.66 & 3.65 & 3.82 & 3.69 & 3.67 & \textbf{3.63} & 4.05 & 3.76 & 4.00 & 3.78 \\
ResNet-110 & 3.95 & 3.64 & 3.65 & 3.75 & 3.72 & 3.72 & 3.73 & 3.73 & 3.73 & 4.02 & 3.73 & \textbf{3.62} & 3.64 & 4.21 & 3.76 & 4.25 & 3.80 \\
WRN & 3.06 & \textbf{3.02} & \textbf{3.02} & 3.11 & 3.08 & 3.11 & 3.07 & 3.11 & 3.07 & 3.17 & 3.10 & \textbf{3.02} & 3.03 & 3.37 & 3.09 & 3.43 & 3.13 \\
DenseNet & 3.68 & 3.54 & 3.56 & 3.69 & 3.67 & 3.65 & 3.62 & 3.65 & 3.62 & 3.78 & 3.70 & 3.56 & \textbf{3.53} & 4.01 & 3.58 & 4.01 & 3.67 \\
CLIP (ViT-B/32) & 7.63 & 7.37 & 7.33 & 7.27 & 7.26 & 6.31 & 6.19 & 6.24 & \textbf{6.16} & 6.43 & 7.33 & 6.35 & 7.35 & 6.42 & 7.37 & 6.62 & 7.36 \\
CLIP (ViT-B/16) & 6.48 & 6.08 & 6.07 & 6.02 & 6.01 & 5.15 & 5.05 & 5.12 & \textbf{5.03} & 5.21 & 6.15 & 5.20 & 6.09 & 5.24 & 6.08 & 5.39 & 6.13 \\
CLIP (ViT-L/14) & 3.62 & 3.20 & 3.22 & 3.15 & 3.15 & 2.65 & \textbf{2.61} & 2.63 & \textbf{2.61} & 2.74 & 3.20 & 2.64 & 3.19 & 2.76 & 3.18 & 2.74 & 3.19 \\


\bottomrule
\end{tabular}

==> tables/appendix_brier_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 12.75 & 11.96 & 12.02 & 12.44 & 12.14 & 12.39 & 11.93 & 12.39 & \textbf{11.92} & 12.50 & 12.16 & 12.08 & 11.99 & 14.26 & 12.12 & 13.65 & 12.01 \\
ResNet-110 & 13.86 & \textbf{12.69} & 12.74 & 13.29 & 12.94 & 13.27 & 12.82 & 13.26 & 12.82 & 13.37 & 13.11 & 13.07 & 12.70 & 14.88 & 12.80 & 14.24 & 12.75 \\
WRN & 11.05 & 10.72 & 10.74 & 11.05 & 10.85 & 11.03 & \textbf{10.71} & 11.03 & 10.72 & 11.08 & 10.82 & 10.77 & 10.75 & 12.65 & 10.82 & 12.07 & 10.86 \\
DenseNet & 12.49 & 12.09 & 12.10 & 12.33 & 12.16 & 12.30 & \textbf{12.04} & 12.30 & \textbf{12.04} & 12.47 & 12.16 & 12.11 & 12.07 & 14.06 & 12.13 & 13.41 & 12.11 \\
CLIP (ViT-B/32) & 17.25 & 16.20 & 16.12 & 15.88 & 15.90 & 15.98 & \textbf{14.72} & 16.03 & 15.09 & 15.92 & 16.28 & 14.97 & 16.23 & 15.55 & 16.31 & 15.36 & 16.25 \\
CLIP (ViT-B/16) & 17.21 & 16.01 & 15.94 & 15.42 & 15.41 & 15.37 & \textbf{13.98} & 15.44 & 14.06 & 15.49 & 15.87 & 14.39 & 15.85 & 14.69 & 15.92 & 14.52 & 15.88 \\
CLIP (ViT-L/14) & 14.78 & 13.33 & 13.27 & 12.70 & 12.71 & 11.53 & \textbf{10.67} & 11.69 & 10.90 & 12.59 & 13.17 & 11.00 & 13.16 & 11.56 & 13.18 & 11.38 & 13.15 \\


\bottomrule
\end{tabular}

==> tables/appendix_brier_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 14.68 & 13.96 & 13.96 & 13.89 & 13.89 & 14.15 & 13.88 & 14.09 & 13.87 & 15.40 & 14.02 & \textbf{13.84} & 13.98 & 14.00 & 14.05 & 14.21 & 13.96 \\
T5-large & 13.67 & 12.48 & 12.52 & 12.52 & 12.52 & 13.08 & 12.21 & 12.82 & 12.16 & 14.16 & 12.80 & \textbf{12.14} & 12.50 & 12.43 & 12.62 & 12.78 & 12.54 \\
RoBERTa & 18.98 & 14.96 & 15.09 & 17.03 & 17.03 & 18.16 & 15.53 & 17.66 & 15.15 & 19.39 & 16.62 & \textbf{14.67} & 14.97 & 15.60 & 15.64 & 15.96 & 15.01 \\
RoBERTa-large & 16.14 & 13.21 & 13.35 & 14.65 & 14.65 & 15.54 & 13.51 & 15.29 & 13.37 & 16.66 & 14.70 & \textbf{13.09} & 13.20 & 13.91 & 13.83 & 14.20 & 13.25 \\


\bottomrule
\end{tabular}

==> tables/appendix_brier_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-18 & 13.93 & 13.86 & \textbf{13.85} & 13.94 & 13.93 & 13.92 & 13.92 & 14.48 & 14.53 & 14.50 & 13.87 & 13.89 & 13.87 & 15.56 & 13.90 & 15.02 & 13.93 \\
ResNet-34 & 13.15 & \textbf{12.97} & 12.99 & 13.04 & 13.05 & 12.99 & 13.05 & 13.54 & 13.53 & 13.70 & 12.99 & 13.13 & 12.99 & 14.92 & 13.01 & 14.43 & 13.08 \\
ResNet-50 & 29.79 & 12.25 & 12.33 & 10.95 & 10.88 & 10.98 & 10.92 & 10.98 & 10.92 & 13.14 & 12.07 & \textbf{10.71} & 12.02 & 11.90 & 12.08 & 11.08 & 12.12 \\
ResNet-101 & 12.65 & 10.72 & 10.79 & 10.65 & 10.51 & 10.70 & 10.51 & 10.70 & 10.51 & 11.97 & 10.77 & \textbf{10.35} & 10.71 & 11.72 & 10.74 & 11.40 & 10.75 \\
EffNet-B7 & 11.28 & 9.59 & 9.69 & 9.71 & 9.55 & 9.72 & 9.51 & 9.72 & 9.50 & 11.02 & 9.70 & \textbf{9.41} & 9.60 & 10.71 & 9.62 & 10.35 & 9.65 \\
EffNetV2-S & 12.39 & 9.40 & 9.45 & 9.66 & 9.48 & 9.71 & 9.50 & 9.71 & 9.50 & 10.61 & 9.55 & \textbf{9.37} & 9.43 & 10.64 & 9.46 & 10.37 & 9.50 \\
EffNetV2-M & 16.05 & 9.72 & 9.83 & 9.59 & 9.44 & 9.55 & 9.32 & 9.54 & 9.31 & 10.64 & 9.78 & \textbf{9.18} & 9.72 & 10.40 & 9.76 & 10.02 & 9.78 \\
EffNetV2-L & 9.80 & 8.99 & 9.08 & 8.90 & 8.82 & 8.93 & 8.83 & 8.93 & 8.84 & 10.28 & 9.01 & \textbf{8.81} & 9.00 & 9.96 & 9.01 & 9.70 & 9.03 \\
ConvNeXt-T & 14.02 & 10.87 & 10.96 & 10.39 & 10.33 & 10.40 & 10.33 & 10.40 & 10.32 & 11.79 & 10.89 & \textbf{10.13} & 10.87 & 11.61 & 10.90 & 11.14 & 10.91 \\
ConvNeXt-S & 13.62 & 10.30 & 10.35 & 10.16 & 10.02 & 10.16 & 9.95 & 10.15 & 9.95 & 11.32 & 10.36 & \textbf{9.78} & 10.32 & 11.27 & 10.35 & 10.83 & 10.37 \\
ConvNeXt-B & 13.86 & 10.14 & 10.20 & 10.05 & 9.89 & 10.01 & 9.79 & 10.01 & 9.79 & 11.36 & 10.20 & \textbf{9.60} & 10.14 & 11.11 & 10.18 & 10.63 & 10.19 \\
ConvNeXt-L & 11.58 & 9.88 & 9.99 & 9.92 & 9.76 & 9.99 & 9.70 & 9.99 & 9.71 & 10.97 & 9.92 & \textbf{9.46} & 9.88 & 10.96 & 9.90 & 10.46 & 9.94 \\
ViT-B/32 & 12.68 & 12.22 & 12.26 & 12.35 & 12.17 & 12.53 & 12.33 & 12.54 & 12.32 & 13.28 & 12.26 & \textbf{12.11} & 12.24 & 13.72 & 12.26 & 13.40 & 12.30 \\
ViT-B/16 & 11.02 & 10.65 & 10.71 & 10.89 & 10.72 & 11.01 & 10.84 & 11.01 & 10.83 & 11.98 & 10.73 & \textbf{10.59} & 10.66 & 12.09 & 10.67 & 11.84 & 10.72 \\
ViT-L/32 & 12.15 & \textbf{11.92} & 12.02 & 12.35 & 12.11 & 12.49 & 12.21 & 12.49 & 12.21 & 13.20 & 12.02 & \textbf{11.92} & 11.93 & 13.87 & 11.96 & 13.45 & 12.04 \\
ViT-L/16 & 11.39 & 11.13 & 11.22 & 11.73 & 11.46 & 11.88 & 11.57 & 11.88 & 11.57 & 12.82 & 11.28 & 11.13 & \textbf{11.11} & 13.21 & 11.15 & 12.71 & 11.22 \\
ViT-H/14 & \textbf{7.46} & 7.47 & 7.51 & 7.49 & \textbf{7.46} & 7.57 & 7.59 & 7.57 & 7.59 & 8.79 & \textbf{7.46} & 7.58 & 7.47 & 8.60 & 7.48 & 8.46 & 7.52 \\
Swin-T & 11.09 & 10.59 & 10.64 & 10.64 & 10.53 & 10.71 & 10.64 & 10.71 & 10.63 & 11.68 & 10.64 & \textbf{10.51} & 10.61 & 11.89 & 10.63 & 11.66 & 10.66 \\
Swin-S & 10.14 & 9.98 & 10.04 & 10.23 & 10.06 & 10.32 & 10.12 & 10.32 & 10.13 & 11.40 & 10.06 & \textbf{9.95} & 9.98 & 11.48 & 10.00 & 11.14 & 10.06 \\
Swin-B & 10.18 & 9.90 & 10.00 & 10.21 & 10.05 & 10.22 & 10.10 & 10.23 & 10.10 & 11.42 & 10.01 & \textbf{9.82} & 9.91 & 11.46 & 9.93 & 11.06 & 10.00 \\
SwinV2-T & 11.06 & 10.33 & 10.39 & 10.45 & 10.29 & 10.54 & 10.38 & 10.54 & 10.38 & 11.65 & 10.38 & \textbf{10.25} & 10.34 & 11.69 & 10.36 & 11.43 & 10.37 \\
SwinV2-S & 10.05 & 9.61 & 9.67 & 9.91 & 9.72 & 10.01 & 9.78 & 10.01 & 9.77 & 11.13 & 9.70 & \textbf{9.57} & 9.62 & 11.13 & 9.64 & 10.70 & 9.69 \\
SwinV2-B & 10.00 & 9.64 & 9.70 & 9.97 & 9.79 & 10.04 & 9.82 & 10.03 & 9.83 & 11.05 & 9.76 & \textbf{9.59} & 9.64 & 11.21 & 9.66 & 10.78 & 9.73 \\
CLIP (ViT-B/32) & 17.76 & 17.75 & 17.72 & 17.75 & 17.76 & 17.05 & \textbf{16.37} & 31.17 & 50.78 & 17.52 & 17.74 & 17.24 & 17.76 & 18.05 & 17.79 & 17.38 & 17.81 \\
CLIP (ViT-B/16) & 16.99 & 16.99 & 16.89 & 16.98 & 16.98 & 16.12 & \textbf{15.54} & 30.53 & 44.73 & 16.74 & 16.97 & 16.22 & 16.98 & 17.14 & 16.99 & 16.54 & 17.03 \\
CLIP (ViT-L/14) & 14.96 & 14.91 & 14.93 & 14.97 & 14.99 & 14.17 & \textbf{13.67} & 26.10 & 47.35 & 14.95 & 14.91 & 14.32 & 14.92 & 15.39 & 14.93 & 14.87 & 14.99 \\
\bottomrule
\end{tabular}

==> tables/appendix_brier_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 14.08 & err. & err. & 13.35 & 12.71 & 17.17 & 16.26 & 49.94 & 69.66 & err. & 11.95 & 17.06 & 11.93 & err. & 11.93 & \textbf{10.70} & 11.95 \\
ViT-B/16 & 13.51 & err. & err. & 13.54 & 13.49 & 18.14 & 17.11 & 20.10 & 18.22 & err. & 12.96 & 18.12 & \textbf{12.76} & err. & 12.77 & 12.91 & 12.96 \\



\bottomrule
\end{tabular}

==> tables/appendix_brier_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 8.95 & 8.21 & 8.25 & 8.21 & 8.21 & 8.35 & 8.19 & 8.29 & 8.17 & 9.33 & 8.28 & \textbf{8.14} & 8.22 & 8.28 & 8.29 & 8.65 & 8.24 \\
T5-large & 8.56 & 7.49 & 7.52 & 7.76 & 7.76 & 7.98 & 7.46 & 7.88 & 7.41 & 8.80 & 7.98 & \textbf{7.40} & 7.49 & 7.80 & 7.78 & 8.07 & 7.54 \\
RoBERTa & 11.50 & 9.60 & 9.67 & 10.24 & 10.23 & 10.57 & 9.57 & 10.36 & 9.54 & 11.80 & 10.48 & \textbf{9.44} & 9.60 & 10.06 & 10.03 & 10.48 & 9.60 \\
RoBERTa-large & 9.30 & 8.04 & 8.12 & 8.40 & 8.40 & 8.65 & 8.04 & 8.56 & 8.03 & 9.57 & 8.72 & \textbf{7.98} & 8.05 & 8.40 & 8.39 & 8.71 & 8.12 \\



\bottomrule
\end{tabular}

==> tables/appendix_brier_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 14.70 & 14.18 & 14.21 & 14.14 & 14.15 & 14.22 & 14.14 & 14.21 & \textbf{14.13} & 14.98 & 14.20 & 14.14 & 14.18 & 14.41 & 14.24 & 14.75 & 14.24 \\
T5-large & 15.23 & 14.25 & 14.29 & 14.23 & 14.25 & 14.44 & 14.21 & 14.41 & \textbf{14.12} & 15.66 & 14.28 & 14.18 & 14.24 & 14.49 & 14.33 & 14.83 & 14.29 \\
RoBERTa & 20.95 & 15.94 & 16.12 & 17.57 & 17.56 & 19.20 & 15.92 & 18.84 & \textbf{15.54} & 21.23 & 17.15 & 15.64 & 15.94 & 16.75 & 16.55 & 17.20 & 15.99 \\
RoBERTa-large & 20.94 & 15.68 & 15.86 & 17.57 & 17.57 & 19.23 & 15.59 & 18.96 & \textbf{15.30} & 21.21 & 17.14 & 15.38 & 15.68 & 16.71 & 16.42 & 17.15 & 15.72 \\


\bottomrule
\end{tabular}

==> tables/appendix_computeTime_IN.tex <==
\begin{tabular}{lc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Preproc.}
&\multicolumn{1}{l}{\bf \small IRM}
&\multicolumn{1}{l}{\bf \small I-Max}
&\multicolumn{1}{|l}{\bf \small TS}
&\multicolumn{1}{l}{\bf \small TS\tiny\textsubscript{TvA}}
&\multicolumn{1}{|l}{\bf \small VS}
&\multicolumn{1}{l}{\bf \small VS\tiny\textsubscript{reg\_TvA}}
&\multicolumn{1}{|l}{\bf \small DC}
&\multicolumn{1}{l}{\bf \small DC\tiny\textsubscript{reg\_TvA}}
&\multicolumn{1}{|l}{\bf \small HB}
&\multicolumn{1}{l}{\bf \small HB\tiny\textsubscript{TvA}}
&\multicolumn{1}{|l}{\bf \small Iso}
&\multicolumn{1}{l}{\bf \small Iso\tiny\textsubscript{TvA}}
&\multicolumn{1}{|l}{\bf \small Beta}
&\multicolumn{1}{l}{\bf \small Beta\tiny\textsubscript{TvA}}
&\multicolumn{1}{|l}{\bf \small BBQ}
&\multicolumn{1}{l}{\bf \small BBQ\tiny\textsubscript{TvA}}
\\
\midrule

ResNet-50 & 141 & 2021 & 543 & 215 & 218 & 214 & 217 & 226 & 226 & 129 & 1 & 66 & 1 & 873 & 22 & 1156 & 2 \\
ViT-B/16 & 151 & 7119 & 524 & 225 & 226 & 217 & 222 & 232 & 235 & 127 & 1 & 61 & 1 & 917 & 23 & 1169 & 2 \\


\bottomrule
\end{tabular}

==> tables/appendix_confid_AF.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 89.8 & \textcolor{violet}{95.0} & \textcolor{violet}{89.8} & \textcolor{brown}{89.8} & \textcolor{violet}{90.2} & \textcolor{violet}{90.3} & \textcolor{violet}{90.8} & \textcolor{violet}{91.5} & \textcolor{violet}{90.7} & \textcolor{violet}{91.6} & \textcolor{violet}{96.0} & \textcolor{brown}{89.5} & \textcolor{violet}{90.5} & \textcolor{brown}{89.8} & \textcolor{violet}{90.4} & \textcolor{brown}{89.8} & \textcolor{violet}{90.2} & \textcolor{brown}{89.8} \\
T5-large & 91.6 & \textcolor{violet}{97.3} & \textcolor{violet}{91.6} & \textcolor{brown}{91.6} & \textcolor{violet}{92.0} & \textcolor{violet}{91.9} & \textcolor{violet}{92.3} & \textcolor{violet}{93.3} & \textcolor{violet}{92.3} & \textcolor{violet}{93.3} & \textcolor{violet}{97.8} & \textcolor{violet}{91.6} & \textcolor{violet}{92.1} & \textcolor{brown}{91.6} & \textcolor{violet}{92.1} & \textcolor{brown}{91.6} & \textcolor{violet}{91.9} & \textcolor{violet}{91.6} \\
RoBERTa & 90.0 & \textcolor{violet}{97.8} & \textcolor{violet}{90.0} & \textcolor{brown}{90.0} & \textcolor{violet}{92.2} & \textcolor{violet}{92.2} & \textcolor{violet}{90.6} & \textcolor{violet}{91.7} & \textcolor{violet}{90.7} & \textcolor{violet}{91.7} & \textcolor{violet}{98.0} & \textcolor{violet}{90.0} & \textcolor{violet}{90.5} & \textcolor{violet}{90.0} & \textcolor{violet}{90.4} & \textcolor{violet}{90.0} & \textcolor{violet}{90.2} & \textcolor{violet}{90.0} \\
RoBERTa-large & 91.4 & \textcolor{violet}{98.2} & \textcolor{violet}{91.5} & \textcolor{violet}{91.5} & \textcolor{violet}{93.9} & \textcolor{violet}{93.9} & \textcolor{violet}{92.3} & \textcolor{violet}{93.3} & \textcolor{violet}{92.3} & \textcolor{violet}{93.3} & \textcolor{violet}{98.3} & \textcolor{violet}{91.5} & \textcolor{violet}{92.1} & \textcolor{violet}{91.5} & \textcolor{violet}{91.9} & \textcolor{violet}{91.5} & \textcolor{violet}{91.7} & \textcolor{violet}{91.4} \\



\bottomrule

\end{tabular}

==> tables/appendix_confid_C10.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 94.9 & \textcolor{violet}{96.6} & \textcolor{brown}{94.9} & \textcolor{brown}{94.8} & \textcolor{violet}{95.6} & \textcolor{violet}{95.2} & \textcolor{violet}{95.6} & \textcolor{violet}{95.5} & \textcolor{violet}{95.6} & \textcolor{violet}{95.5} & \textcolor{violet}{96.8} & \textcolor{violet}{95.1} & \textcolor{violet}{95.3} & \textcolor{brown}{94.9} & \textcolor{brown}{94.9} & \textcolor{violet}{94.9} & \textcolor{violet}{94.9} & \textcolor{violet}{95.0} \\
ResNet-110 & 94.6 & \textcolor{violet}{97.1} & \textcolor{violet}{94.9} & \textcolor{violet}{94.8} & \textcolor{violet}{95.7} & \textcolor{violet}{95.3} & \textcolor{violet}{95.7} & \textcolor{violet}{95.7} & \textcolor{violet}{95.7} & \textcolor{violet}{95.7} & \textcolor{violet}{97.5} & \textcolor{violet}{95.0} & \textcolor{violet}{95.4} & \textcolor{violet}{94.8} & \textcolor{violet}{94.8} & \textcolor{violet}{94.8} & \textcolor{violet}{94.8} & \textcolor{violet}{94.8} \\
WRN & 95.8 & \textcolor{violet}{95.9} & \textcolor{violet}{96.1} & \textcolor{violet}{96.0} & \textcolor{violet}{96.8} & \textcolor{violet}{96.5} & \textcolor{violet}{96.8} & \textcolor{violet}{96.3} & \textcolor{violet}{96.8} & \textcolor{violet}{96.3} & \textcolor{violet}{97.4} & \textcolor{violet}{96.0} & \textcolor{violet}{96.5} & \textcolor{violet}{96.0} & \textcolor{violet}{96.2} & \textcolor{violet}{96.0} & \textcolor{violet}{96.2} & \textcolor{violet}{96.0} \\
DenseNet & 95.0 & \textcolor{violet}{95.7} & \textcolor{brown}{95.0} & \textcolor{brown}{94.9} & \textcolor{violet}{95.9} & \textcolor{violet}{95.6} & \textcolor{violet}{96.0} & \textcolor{violet}{95.6} & \textcolor{violet}{95.9} & \textcolor{violet}{95.6} & \textcolor{violet}{96.9} & \textcolor{violet}{95.2} & \textcolor{violet}{95.5} & \textcolor{brown}{95.0} & \textcolor{violet}{95.1} & \textcolor{violet}{95.0} & \textcolor{violet}{95.1} & \textcolor{brown}{94.9} \\
CLIP (ViT-B/32) & 88.2 & \textcolor{brown}{83.4} & \textcolor{brown}{87.5} & \textcolor{brown}{87.3} & \textcolor{brown}{87.7} & \textcolor{brown}{87.8} & \textcolor{brown}{87.5} & \textcolor{violet}{88.5} & \textcolor{brown}{87.6} & \textcolor{violet}{88.5} & \textcolor{violet}{89.8} & \textcolor{violet}{88.4} & \textcolor{violet}{89.7} & \textcolor{brown}{87.9} & \textcolor{violet}{89.2} & \textcolor{brown}{87.9} & \textcolor{violet}{88.8} & \textcolor{brown}{87.9} \\
CLIP (ViT-B/16) & 90.2 & \textcolor{brown}{84.8} & \textcolor{brown}{89.8} & \textcolor{brown}{89.5} & \textcolor{brown}{89.8} & \textcolor{brown}{90.1} & \textcolor{brown}{89.4} & \textcolor{violet}{90.4} & \textcolor{brown}{89.5} & \textcolor{violet}{90.5} & \textcolor{violet}{91.7} & \textcolor{violet}{90.9} & \textcolor{violet}{91.9} & \textcolor{violet}{90.2} & \textcolor{violet}{91.3} & \textcolor{violet}{90.2} & \textcolor{violet}{90.8} & \textcolor{violet}{90.2} \\
CLIP (ViT-L/14) & 95.3 & \textcolor{brown}{90.4} & \textcolor{brown}{95.0} & \textcolor{brown}{88.7} & \textcolor{brown}{94.9} & \textcolor{brown}{95.0} & \textcolor{brown}{94.5} & \textcolor{brown}{94.8} & \textcolor{brown}{94.6} & \textcolor{brown}{94.8} & \textcolor{violet}{95.7} & \textcolor{violet}{96.0} & \textcolor{violet}{96.2} & \textcolor{brown}{95.2} & \textcolor{violet}{95.9} & \textcolor{brown}{95.2} & \textcolor{violet}{95.7} & \textcolor{brown}{95.2} \\


\bottomrule

\end{tabular}

==> tables/appendix_confid_C100.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 76.7 & \textcolor{violet}{82.9} & \textcolor{violet}{77.2} & \textcolor{violet}{77.0} & \textcolor{violet}{80.9} & \textcolor{violet}{76.9} & \textcolor{violet}{81.4} & \textcolor{violet}{77.5} & \textcolor{violet}{81.4} & \textcolor{violet}{77.4} & \textcolor{violet}{80.3} & \textcolor{violet}{78.0} & \textcolor{violet}{81.5} & \textcolor{violet}{76.9} & \textcolor{brown}{74.0} & \textcolor{violet}{76.9} & \textcolor{brown}{75.6} & \textcolor{violet}{76.8} \\
ResNet-110 & 75.0 & \textcolor{violet}{82.8} & \textcolor{violet}{75.5} & \textcolor{violet}{75.3} & \textcolor{violet}{79.6} & \textcolor{violet}{75.5} & \textcolor{violet}{80.0} & \textcolor{violet}{76.2} & \textcolor{violet}{80.0} & \textcolor{violet}{76.2} & \textcolor{violet}{79.3} & \textcolor{violet}{76.9} & \textcolor{violet}{80.6} & \textcolor{violet}{75.2} & \textcolor{brown}{71.4} & \textcolor{violet}{75.2} & \textcolor{brown}{73.0} & \textcolor{violet}{75.3} \\
WRN & 79.6 & \textcolor{violet}{83.0} & \textcolor{brown}{79.5} & \textcolor{brown}{79.3} & \textcolor{violet}{83.0} & \textcolor{brown}{79.3} & \textcolor{violet}{83.4} & \textcolor{violet}{79.7} & \textcolor{violet}{83.3} & \textcolor{violet}{79.7} & \textcolor{violet}{81.1} & \textcolor{brown}{79.6} & \textcolor{violet}{83.2} & \textcolor{brown}{79.3} & \textcolor{brown}{75.5} & \textcolor{brown}{79.3} & \textcolor{brown}{77.3} & \textcolor{brown}{79.3} \\
DenseNet & 76.3 & \textcolor{violet}{81.0} & \textcolor{brown}{76.2} & \textcolor{brown}{76.0} & \textcolor{violet}{79.6} & \textcolor{brown}{76.0} & \textcolor{violet}{80.1} & \textcolor{violet}{76.6} & \textcolor{violet}{80.1} & \textcolor{violet}{76.6} & \textcolor{violet}{78.7} & \textcolor{brown}{75.6} & \textcolor{violet}{79.9} & \textcolor{brown}{75.8} & \textcolor{brown}{72.6} & \textcolor{brown}{75.8} & \textcolor{brown}{74.0} & \textcolor{brown}{76.0} \\
CLIP (ViT-B/32) & 62.3 & \textcolor{brown}{52.8} & \textcolor{brown}{60.7} & \textcolor{brown}{60.1} & \textcolor{violet}{63.3} & \textcolor{violet}{62.3} & \textcolor{brown}{59.0} & \textcolor{violet}{63.9} & \textcolor{brown}{58.3} & \textcolor{violet}{63.5} & \textcolor{brown}{60.7} & \textcolor{violet}{62.9} & \textcolor{violet}{65.2} & \textcolor{violet}{62.3} & \textcolor{brown}{57.0} & \textcolor{brown}{62.3} & \textcolor{brown}{57.8} & \textcolor{brown}{62.3} \\
CLIP (ViT-B/16) & 66.7 & \textcolor{brown}{56.0} & \textcolor{brown}{64.5} & \textcolor{brown}{63.9} & \textcolor{violet}{66.9} & \textcolor{violet}{67.1} & \textcolor{brown}{62.7} & \textcolor{violet}{68.4} & \textcolor{brown}{62.0} & \textcolor{violet}{67.9} & \textcolor{brown}{64.0} & \textcolor{brown}{66.5} & \textcolor{violet}{68.5} & \textcolor{violet}{66.9} & \textcolor{brown}{61.0} & \textcolor{violet}{66.9} & \textcolor{brown}{62.1} & \textcolor{violet}{67.0} \\
CLIP (ViT-L/14) & 76.0 & \textcolor{brown}{65.0} & \textcolor{brown}{73.9} & \textcolor{brown}{73.4} & \textcolor{violet}{76.1} & \textcolor{violet}{76.0} & \textcolor{brown}{74.1} & \textcolor{violet}{78.6} & \textcolor{brown}{73.4} & \textcolor{violet}{78.4} & \textcolor{brown}{73.5} & \textcolor{brown}{74.6} & \textcolor{violet}{78.5} & \textcolor{violet}{76.0} & \textcolor{brown}{72.8} & \textcolor{violet}{76.0} & \textcolor{brown}{73.4} & \textcolor{brown}{75.9} \\



\bottomrule
\end{tabular}

==> tables/appendix_confid_DS.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 78.8 & \textcolor{violet}{86.8} & \textcolor{brown}{78.5} & \textcolor{brown}{78.5} & \textcolor{violet}{78.9} & \textcolor{brown}{78.8} & \textcolor{violet}{83.6} & \textcolor{violet}{80.5} & \textcolor{violet}{83.4} & \textcolor{violet}{80.6} & \textcolor{violet}{89.7} & \textcolor{brown}{78.5} & \textcolor{violet}{78.9} & \textcolor{brown}{78.3} & \textcolor{brown}{78.7} & \textcolor{brown}{78.3} & \textcolor{brown}{78.4} & \textcolor{brown}{78.2} \\
T5-large & 82.2 & \textcolor{violet}{91.8} & \textcolor{brown}{81.8} & \textcolor{brown}{81.7} & \textcolor{violet}{85.0} & \textcolor{violet}{85.0} & \textcolor{violet}{89.5} & \textcolor{violet}{83.9} & \textcolor{violet}{89.3} & \textcolor{violet}{83.9} & \textcolor{violet}{94.1} & \textcolor{violet}{82.2} & \textcolor{brown}{82.2} & \textcolor{brown}{81.6} & \textcolor{brown}{82.0} & \textcolor{brown}{81.6} & \textcolor{brown}{81.8} & \textcolor{brown}{81.6} \\
RoBERTa & 77.7 & \textcolor{violet}{95.1} & \textcolor{violet}{77.9} & \textcolor{violet}{77.8} & \textcolor{violet}{90.9} & \textcolor{violet}{90.9} & \textcolor{violet}{93.5} & \textcolor{violet}{85.4} & \textcolor{violet}{92.7} & \textcolor{violet}{84.1} & \textcolor{violet}{96.1} & \textcolor{violet}{78.3} & \textcolor{violet}{78.4} & \textcolor{violet}{77.8} & \textcolor{violet}{78.0} & \textcolor{violet}{77.7} & \textcolor{violet}{78.0} & \textcolor{violet}{77.8} \\
RoBERTa-large & 81.2 & \textcolor{violet}{96.0} & \textcolor{brown}{81.2} & \textcolor{brown}{81.2} & \textcolor{violet}{92.1} & \textcolor{violet}{92.1} & \textcolor{violet}{94.6} & \textcolor{violet}{86.7} & \textcolor{violet}{94.0} & \textcolor{violet}{85.9} & \textcolor{violet}{96.9} & \textcolor{brown}{80.5} & \textcolor{violet}{81.7} & \textcolor{brown}{81.0} & \textcolor{violet}{81.4} & \textcolor{brown}{80.9} & \textcolor{violet}{81.3} & \textcolor{brown}{81.0} \\


\bottomrule

\end{tabular}

==> tables/appendix_confid_IN.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-18 & 69.8 & \textcolor{violet}{72.0} & \textcolor{brown}{69.6} & \textcolor{brown}{69.2} & \textcolor{brown}{69.4} & \textcolor{brown}{69.7} & \textcolor{violet}{70.3} & \textcolor{violet}{70.8} & \textcolor{violet}{71.4} & \textcolor{violet}{70.7} & \textcolor{brown}{65.5} & \textcolor{brown}{69.4} & \textcolor{violet}{73.1} & \textcolor{violet}{69.8} & \textcolor{brown}{65.3} & \textcolor{brown}{69.8} & \textcolor{brown}{67.8} & \textcolor{brown}{69.8} \\
ResNet-34 & 73.2 & \textcolor{violet}{76.8} & \textcolor{violet}{73.4} & \textcolor{brown}{72.9} & \textcolor{violet}{73.5} & \textcolor{brown}{73.1} & \textcolor{violet}{74.4} & \textcolor{violet}{74.3} & \textcolor{violet}{75.2} & \textcolor{violet}{74.2} & \textcolor{brown}{68.3} & \textcolor{brown}{73.2} & \textcolor{violet}{76.8} & \textcolor{violet}{73.3} & \textcolor{brown}{70.3} & \textcolor{violet}{73.3} & \textcolor{brown}{72.4} & \textcolor{violet}{73.3} \\
ResNet-50 & 80.8 & \textcolor{brown}{39.7} & \textcolor{brown}{78.5} & \textcolor{brown}{77.9} & \textcolor{violet}{84.0} & \textcolor{violet}{82.2} & \textcolor{violet}{84.2} & \textcolor{brown}{80.2} & \textcolor{violet}{84.2} & \textcolor{brown}{80.2} & \textcolor{brown}{69.3} & \textcolor{violet}{81.2} & \textcolor{violet}{81.6} & \textcolor{violet}{80.9} & \textcolor{brown}{71.1} & \textcolor{violet}{80.9} & \textcolor{brown}{74.7} & \textcolor{violet}{80.9} \\
ResNet-101 & 81.9 & \textcolor{brown}{68.3} & \textcolor{brown}{81.7} & \textcolor{brown}{81.4} & \textcolor{violet}{85.5} & \textcolor{violet}{83.4} & \textcolor{violet}{86.0} & \textcolor{violet}{83.1} & \textcolor{violet}{86.0} & \textcolor{violet}{83.1} & \textcolor{brown}{72.5} & \textcolor{violet}{82.2} & \textcolor{violet}{84.5} & \textcolor{violet}{82.0} & \textcolor{brown}{78.2} & \textcolor{violet}{82.0} & \textcolor{brown}{80.6} & \textcolor{violet}{82.1} \\
EffNet-B7 & 84.2 & \textcolor{brown}{71.6} & \textcolor{violet}{84.2} & \textcolor{brown}{84.0} & \textcolor{violet}{87.8} & \textcolor{violet}{85.7} & \textcolor{violet}{88.3} & \textcolor{violet}{85.5} & \textcolor{violet}{88.3} & \textcolor{violet}{85.5} & \textcolor{brown}{75.0} & \textcolor{violet}{84.2} & \textcolor{violet}{87.0} & \textcolor{brown}{84.0} & \textcolor{brown}{82.2} & \textcolor{brown}{84.1} & \textcolor{brown}{84.0} & \textcolor{brown}{84.1} \\
EffNetV2-S & 84.3 & \textcolor{brown}{67.3} & \textcolor{brown}{84.2} & \textcolor{brown}{84.0} & \textcolor{violet}{87.9} & \textcolor{violet}{85.6} & \textcolor{violet}{88.2} & \textcolor{violet}{85.3} & \textcolor{violet}{88.2} & \textcolor{violet}{85.2} & \textcolor{brown}{76.3} & \textcolor{violet}{84.7} & \textcolor{violet}{86.8} & \textcolor{brown}{84.2} & \textcolor{brown}{81.2} & \textcolor{brown}{84.2} & \textcolor{brown}{83.5} & \textcolor{brown}{84.2} \\
EffNetV2-M & 85.1 & \textcolor{brown}{60.2} & \textcolor{brown}{84.9} & \textcolor{brown}{84.7} & \textcolor{violet}{88.8} & \textcolor{violet}{86.6} & \textcolor{violet}{89.1} & \textcolor{violet}{85.9} & \textcolor{violet}{89.1} & \textcolor{violet}{85.8} & \textcolor{brown}{76.8} & \textcolor{brown}{84.9} & \textcolor{violet}{87.7} & \textcolor{violet}{85.1} & \textcolor{brown}{81.8} & \textcolor{violet}{85.2} & \textcolor{brown}{84.4} & \textcolor{violet}{85.1} \\
EffNetV2-L & 85.8 & \textcolor{brown}{77.3} & \textcolor{brown}{85.7} & \textcolor{brown}{85.4} & \textcolor{violet}{88.6} & \textcolor{violet}{86.9} & \textcolor{violet}{88.9} & \textcolor{violet}{86.7} & \textcolor{violet}{88.9} & \textcolor{violet}{86.6} & \textcolor{brown}{76.4} & \textcolor{brown}{85.8} & \textcolor{violet}{88.1} & \textcolor{brown}{85.6} & \textcolor{brown}{84.2} & \textcolor{brown}{85.6} & \textcolor{violet}{85.9} & \textcolor{brown}{85.7} \\
ConvNeXt-T & 82.5 & \textcolor{brown}{65.6} & \textcolor{brown}{82.0} & \textcolor{brown}{81.7} & \textcolor{violet}{85.6} & \textcolor{violet}{84.0} & \textcolor{violet}{85.9} & \textcolor{violet}{83.3} & \textcolor{violet}{85.9} & \textcolor{violet}{83.2} & \textcolor{brown}{73.5} & \textcolor{brown}{81.9} & \textcolor{violet}{84.7} & \textcolor{brown}{82.5} & \textcolor{brown}{78.9} & \textcolor{brown}{82.5} & \textcolor{brown}{81.2} & \textcolor{brown}{82.5} \\
ConvNeXt-S & 83.6 & \textcolor{brown}{66.0} & \textcolor{brown}{83.5} & \textcolor{brown}{83.2} & \textcolor{violet}{87.4} & \textcolor{violet}{85.3} & \textcolor{violet}{87.8} & \textcolor{violet}{84.7} & \textcolor{violet}{87.8} & \textcolor{violet}{84.7} & \textcolor{brown}{74.9} & \textcolor{brown}{83.1} & \textcolor{violet}{86.3} & \textcolor{brown}{83.6} & \textcolor{brown}{80.7} & \textcolor{brown}{83.6} & \textcolor{brown}{82.9} & \textcolor{brown}{83.6} \\
ConvNeXt-B & 84.0 & \textcolor{brown}{65.3} & \textcolor{brown}{83.9} & \textcolor{brown}{83.7} & \textcolor{violet}{87.8} & \textcolor{violet}{85.6} & \textcolor{violet}{88.2} & \textcolor{violet}{85.0} & \textcolor{violet}{88.2} & \textcolor{violet}{85.0} & \textcolor{brown}{74.6} & \textcolor{violet}{84.0} & \textcolor{violet}{86.7} & \textcolor{violet}{84.0} & \textcolor{brown}{81.2} & \textcolor{violet}{84.1} & \textcolor{brown}{83.4} & \textcolor{violet}{84.1} \\
ConvNeXt-L & 84.4 & \textcolor{brown}{71.9} & \textcolor{violet}{84.5} & \textcolor{brown}{84.3} & \textcolor{violet}{88.4} & \textcolor{violet}{86.2} & \textcolor{violet}{88.8} & \textcolor{violet}{85.8} & \textcolor{violet}{88.8} & \textcolor{violet}{85.8} & \textcolor{brown}{76.6} & \textcolor{violet}{84.5} & \textcolor{violet}{87.4} & \textcolor{violet}{84.5} & \textcolor{brown}{82.6} & \textcolor{violet}{84.5} & \textcolor{brown}{84.3} & \textcolor{violet}{84.5} \\
ViT-B/32 & 75.9 & \textcolor{brown}{69.6} & \textcolor{brown}{75.9} & \textcolor{brown}{75.6} & \textcolor{violet}{79.9} & \textcolor{violet}{77.3} & \textcolor{violet}{80.5} & \textcolor{violet}{77.4} & \textcolor{violet}{80.4} & \textcolor{violet}{77.3} & \textcolor{brown}{69.3} & \textcolor{brown}{75.7} & \textcolor{violet}{78.9} & \textcolor{brown}{75.9} & \textcolor{brown}{71.0} & \textcolor{brown}{75.9} & \textcolor{brown}{73.7} & \textcolor{violet}{76.0} \\
ViT-B/16 & 81.0 & \textcolor{brown}{75.5} & \textcolor{violet}{81.2} & \textcolor{brown}{81.0} & \textcolor{violet}{84.8} & \textcolor{violet}{82.6} & \textcolor{violet}{85.3} & \textcolor{violet}{82.8} & \textcolor{violet}{85.3} & \textcolor{violet}{82.7} & \textcolor{brown}{73.8} & \textcolor{violet}{81.2} & \textcolor{violet}{84.0} & \textcolor{violet}{81.0} & \textcolor{brown}{78.8} & \textcolor{brown}{81.0} & \textcolor{brown}{80.5} & \textcolor{violet}{81.1} \\
ViT-L/32 & 77.0 & \textcolor{brown}{74.2} & \textcolor{violet}{77.3} & \textcolor{violet}{77.2} & \textcolor{violet}{81.6} & \textcolor{violet}{78.8} & \textcolor{violet}{82.2} & \textcolor{violet}{79.0} & \textcolor{violet}{82.2} & \textcolor{violet}{79.0} & \textcolor{brown}{71.7} & \textcolor{violet}{77.0} & \textcolor{violet}{80.8} & \textcolor{brown}{76.9} & \textcolor{brown}{73.9} & \textcolor{brown}{76.9} & \textcolor{brown}{76.0} & \textcolor{brown}{76.9} \\
ViT-L/16 & 79.6 & \textcolor{brown}{78.8} & \textcolor{violet}{80.1} & \textcolor{violet}{80.0} & \textcolor{violet}{84.5} & \textcolor{violet}{81.7} & \textcolor{violet}{85.1} & \textcolor{violet}{82.1} & \textcolor{violet}{85.1} & \textcolor{violet}{82.1} & \textcolor{brown}{72.9} & \textcolor{violet}{80.1} & \textcolor{violet}{83.6} & \textcolor{violet}{79.7} & \textcolor{brown}{78.3} & \textcolor{violet}{79.7} & \textcolor{violet}{79.8} & \textcolor{violet}{79.7} \\
ViT-H/14 & 88.6 & \textcolor{violet}{89.0} & \textcolor{brown}{88.6} & \textcolor{brown}{88.4} & \textcolor{violet}{90.4} & \textcolor{violet}{89.3} & \textcolor{violet}{90.5} & \textcolor{violet}{89.5} & \textcolor{violet}{90.5} & \textcolor{violet}{89.5} & \textcolor{brown}{80.8} & \textcolor{brown}{88.4} & \textcolor{violet}{90.8} & \textcolor{brown}{88.6} & \textcolor{violet}{88.7} & \textcolor{brown}{88.6} & \textcolor{violet}{89.3} & \textcolor{violet}{88.7} \\
Swin-T & 81.5 & \textcolor{brown}{74.7} & \textcolor{brown}{81.3} & \textcolor{brown}{81.1} & \textcolor{violet}{84.5} & \textcolor{violet}{82.6} & \textcolor{violet}{85.0} & \textcolor{violet}{82.7} & \textcolor{violet}{85.0} & \textcolor{violet}{82.6} & \textcolor{brown}{73.7} & \textcolor{brown}{81.3} & \textcolor{violet}{84.0} & \textcolor{brown}{81.5} & \textcolor{brown}{78.8} & \textcolor{brown}{81.5} & \textcolor{brown}{80.9} & \textcolor{brown}{81.4} \\
Swin-S & 83.2 & \textcolor{brown}{79.9} & \textcolor{violet}{83.3} & \textcolor{brown}{83.1} & \textcolor{violet}{86.8} & \textcolor{violet}{84.6} & \textcolor{violet}{87.3} & \textcolor{violet}{84.7} & \textcolor{violet}{87.3} & \textcolor{violet}{84.7} & \textcolor{brown}{75.3} & \textcolor{violet}{83.7} & \textcolor{violet}{86.1} & \textcolor{brown}{83.1} & \textcolor{brown}{81.7} & \textcolor{brown}{83.1} & \textcolor{brown}{83.1} & \textcolor{brown}{83.2} \\
Swin-B & 83.6 & \textcolor{brown}{79.7} & \textcolor{violet}{83.8} & \textcolor{violet}{83.6} & \textcolor{violet}{87.5} & \textcolor{violet}{85.4} & \textcolor{violet}{88.0} & \textcolor{violet}{85.6} & \textcolor{violet}{88.0} & \textcolor{violet}{85.5} & \textcolor{brown}{75.8} & \textcolor{violet}{83.6} & \textcolor{violet}{86.7} & \textcolor{brown}{83.5} & \textcolor{brown}{82.8} & \textcolor{brown}{83.5} & \textcolor{violet}{84.0} & \textcolor{brown}{83.5} \\
SwinV2-T & 82.0 & \textcolor{brown}{73.7} & \textcolor{violet}{82.1} & \textcolor{brown}{81.9} & \textcolor{violet}{85.6} & \textcolor{violet}{83.4} & \textcolor{violet}{86.0} & \textcolor{violet}{83.4} & \textcolor{violet}{86.0} & \textcolor{violet}{83.4} & \textcolor{brown}{73.4} & \textcolor{violet}{82.2} & \textcolor{violet}{84.7} & \textcolor{violet}{82.2} & \textcolor{brown}{79.4} & \textcolor{violet}{82.2} & \textcolor{brown}{81.5} & \textcolor{violet}{82.2} \\
SwinV2-S & 83.7 & \textcolor{brown}{77.7} & \textcolor{violet}{83.8} & \textcolor{brown}{83.7} & \textcolor{violet}{87.5} & \textcolor{violet}{85.2} & \textcolor{violet}{88.0} & \textcolor{violet}{85.4} & \textcolor{violet}{88.0} & \textcolor{violet}{85.3} & \textcolor{brown}{75.3} & \textcolor{violet}{84.1} & \textcolor{violet}{86.7} & \textcolor{brown}{83.7} & \textcolor{brown}{82.3} & \textcolor{brown}{83.7} & \textcolor{violet}{83.8} & \textcolor{brown}{83.7} \\
SwinV2-B & 84.1 & \textcolor{brown}{78.9} & \textcolor{violet}{84.3} & \textcolor{violet}{84.1} & \textcolor{violet}{87.9} & \textcolor{violet}{85.7} & \textcolor{violet}{88.4} & \textcolor{violet}{85.8} & \textcolor{violet}{88.4} & \textcolor{violet}{85.8} & \textcolor{brown}{76.7} & \textcolor{violet}{84.5} & \textcolor{violet}{87.1} & \textcolor{violet}{84.2} & \textcolor{brown}{83.1} & \textcolor{violet}{84.1} & \textcolor{violet}{84.3} & \textcolor{violet}{84.2} \\
CLIP (ViT-B/32) & 57.3 & \textcolor{brown}{57.3} & \textcolor{brown}{57.1} & \textcolor{brown}{56.7} & \textcolor{violet}{57.9} & \textcolor{violet}{57.5} & \textcolor{violet}{59.3} & \textcolor{violet}{60.1} & \textcolor{violet}{67.1} & \textcolor{violet}{70.7} & \textcolor{brown}{55.4} & \textcolor{brown}{57.1} & \textcolor{violet}{61.8} & \textcolor{brown}{57.2} & \textcolor{brown}{52.7} & \textcolor{brown}{57.2} & \textcolor{brown}{55.0} & \textcolor{brown}{57.2} \\
CLIP (ViT-B/16) & 62.9 & \textcolor{brown}{62.6} & \textcolor{brown}{62.5} & \textcolor{brown}{62.1} & \textcolor{violet}{63.4} & \textcolor{violet}{63.2} & \textcolor{violet}{64.6} & \textcolor{violet}{65.6} & \textcolor{violet}{69.9} & \textcolor{violet}{66.2} & \textcolor{brown}{60.2} & \textcolor{brown}{62.5} & \textcolor{violet}{67.4} & \textcolor{violet}{63.0} & \textcolor{brown}{59.4} & \textcolor{violet}{63.0} & \textcolor{brown}{61.4} & \textcolor{violet}{63.0} \\
CLIP (ViT-L/14) & 70.1 & \textcolor{violet}{72.1} & \textcolor{brown}{70.0} & \textcolor{brown}{69.8} & \textcolor{violet}{70.9} & \textcolor{violet}{70.3} & \textcolor{violet}{73.0} & \textcolor{violet}{72.8} & \textcolor{violet}{76.9} & \textcolor{brown}{66.6} & \textcolor{brown}{65.7} & \textcolor{violet}{70.5} & \textcolor{violet}{74.6} & \textcolor{brown}{70.1} & \textcolor{brown}{67.3} & \textcolor{brown}{70.1} & \textcolor{brown}{69.2} & \textcolor{brown}{69.9} \\



\bottomrule
\end{tabular}

==> tables/appendix_confid_IN21k.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 15.4 & \textcolor{violet}{27.7} & err. & err. & \textcolor{violet}{24.0} & \textcolor{violet}{17.4} & \textcolor{violet}{35.5} & \textcolor{violet}{33.3} & \textcolor{violet}{71.9} & \textcolor{violet}{81.2} & err. & \textcolor{brown}{15.1} & \textcolor{violet}{35.1} & \textcolor{brown}{15.3} & err. & \textcolor{brown}{15.3} & \textcolor{violet}{15.7} & \textcolor{brown}{15.3} \\
ViT-B/16 & 19.2 & \textcolor{violet}{21.4} & err. & err. & \textcolor{violet}{25.5} & \textcolor{violet}{21.9} & \textcolor{violet}{43.4} & \textcolor{violet}{41.3} & \textcolor{violet}{48.7} & \textcolor{violet}{41.5} & err. & \textcolor{violet}{19.3} & \textcolor{violet}{42.8} & \textcolor{brown}{19.2} & err. & \textcolor{brown}{19.1} & \textcolor{violet}{20.6} & \textcolor{brown}{19.2} \\



\bottomrule

\end{tabular}

==> tables/appendix_confid_MNLI.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 88.4 & \textcolor{violet}{94.8} & \textcolor{violet}{88.5} & \textcolor{violet}{88.5} & \textcolor{violet}{89.4} & \textcolor{violet}{89.4} & \textcolor{violet}{91.6} & \textcolor{violet}{90.2} & \textcolor{violet}{91.6} & \textcolor{violet}{90.3} & \textcolor{violet}{96.1} & \textcolor{violet}{89.0} & \textcolor{violet}{88.7} & \textcolor{violet}{88.5} & \textcolor{violet}{88.6} & \textcolor{violet}{88.5} & \textcolor{violet}{88.4} & \textcolor{violet}{88.5} \\
T5-large & 90.1 & \textcolor{violet}{97.6} & \textcolor{brown}{90.0} & \textcolor{brown}{89.9} & \textcolor{violet}{94.5} & \textcolor{violet}{94.5} & \textcolor{violet}{95.7} & \textcolor{violet}{91.7} & \textcolor{violet}{95.5} & \textcolor{violet}{91.7} & \textcolor{violet}{98.3} & \textcolor{violet}{90.2} & \textcolor{violet}{90.2} & \textcolor{brown}{89.9} & \textcolor{violet}{90.1} & \textcolor{brown}{89.9} & \textcolor{brown}{90.0} & \textcolor{brown}{89.9} \\
RoBERTa & 86.4 & \textcolor{violet}{96.7} & \textcolor{brown}{86.1} & \textcolor{brown}{86.1} & \textcolor{violet}{92.9} & \textcolor{violet}{92.9} & \textcolor{violet}{94.2} & \textcolor{violet}{88.4} & \textcolor{violet}{93.8} & \textcolor{violet}{88.5} & \textcolor{violet}{97.5} & \textcolor{brown}{86.1} & \textcolor{violet}{86.5} & \textcolor{brown}{86.1} & \textcolor{brown}{86.2} & \textcolor{brown}{86.0} & \textcolor{brown}{86.1} & \textcolor{brown}{86.1} \\
RoBERTa-large & 88.9 & \textcolor{violet}{97.1} & \textcolor{brown}{88.8} & \textcolor{brown}{88.7} & \textcolor{violet}{93.8} & \textcolor{violet}{93.8} & \textcolor{violet}{95.0} & \textcolor{violet}{90.6} & \textcolor{violet}{94.7} & \textcolor{violet}{90.7} & \textcolor{violet}{97.7} & \textcolor{violet}{88.9} & \textcolor{violet}{89.1} & \textcolor{brown}{88.7} & \textcolor{violet}{88.9} & \textcolor{brown}{88.7} & \textcolor{brown}{88.8} & \textcolor{brown}{88.7} \\


\bottomrule

\end{tabular}

==> tables/appendix_confid_YA.tex <==
\begin{tabular}{ll|lll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l|}{\bf \small Acc.}
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 75.3 & \textcolor{violet}{82.0} & \textcolor{violet}{75.6} & \textcolor{violet}{75.4} & \textcolor{brown}{75.1} & \textcolor{brown}{74.6} & \textcolor{violet}{78.0} & \textcolor{violet}{76.1} & \textcolor{violet}{78.0} & \textcolor{violet}{76.0} & \textcolor{violet}{82.9} & \textcolor{brown}{74.8} & \textcolor{violet}{76.5} & \textcolor{violet}{75.4} & \textcolor{violet}{75.4} & \textcolor{violet}{75.4} & \textcolor{brown}{75.0} & \textcolor{violet}{75.4} \\
T5-large & 75.6 & \textcolor{violet}{84.6} & \textcolor{violet}{75.8} & \textcolor{violet}{75.6} & \textcolor{brown}{75.4} & \textcolor{brown}{74.8} & \textcolor{violet}{80.3} & \textcolor{violet}{76.3} & \textcolor{violet}{80.5} & \textcolor{violet}{76.4} & \textcolor{violet}{85.8} & \textcolor{violet}{75.9} & \textcolor{violet}{77.0} & \textcolor{violet}{75.6} & \textcolor{violet}{75.8} & \textcolor{violet}{75.6} & \textcolor{brown}{75.3} & \textcolor{brown}{75.6} \\
RoBERTa & 72.4 & \textcolor{violet}{91.9} & \textcolor{violet}{72.6} & \textcolor{violet}{72.5} & \textcolor{violet}{84.4} & \textcolor{violet}{84.4} & \textcolor{violet}{88.6} & \textcolor{violet}{74.6} & \textcolor{violet}{88.6} & \textcolor{violet}{74.7} & \textcolor{violet}{92.8} & \textcolor{brown}{72.0} & \textcolor{violet}{74.4} & \textcolor{brown}{72.3} & \textcolor{violet}{72.7} & \textcolor{brown}{72.3} & \textcolor{violet}{72.4} & \textcolor{brown}{72.3} \\
RoBERTa-large & 72.8 & \textcolor{violet}{92.5} & \textcolor{violet}{73.1} & \textcolor{violet}{73.0} & \textcolor{violet}{85.6} & \textcolor{violet}{85.6} & \textcolor{violet}{89.5} & \textcolor{violet}{75.6} & \textcolor{violet}{89.3} & \textcolor{violet}{76.1} & \textcolor{violet}{93.2} & \textcolor{brown}{72.6} & \textcolor{violet}{74.8} & \textcolor{violet}{72.9} & \textcolor{violet}{73.2} & \textcolor{violet}{72.9} & \textcolor{violet}{73.0} & \textcolor{violet}{73.0} \\


\bottomrule

\end{tabular}

==> tables/appendix_ece15eqmass_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 5.17 & 0.28 & 0.22 & 1.35 & 1.36 & 1.35 & 1.43 & 0.99 & 1.30 & 5.44 & 0.87 & 0.47 & 0.29 & 1.14 & \textbf{0.21} & 2.51 & \textbf{0.21} \\
T5-large & 5.76 & 0.27 & 0.22 & 1.82 & 1.84 & 1.71 & 1.67 & 1.37 & 1.35 & 5.71 & 1.81 & 0.75 & 0.26 & 1.97 & \textbf{0.17} & 3.18 & \textbf{0.17} \\
RoBERTa & 7.89 & 0.33 & 0.23 & 2.27 & 2.21 & 1.46 & 2.11 & 1.60 & 1.90 & 7.47 & 4.29 & 0.45 & 0.32 & 2.73 & 0.22 & 3.76 & \textbf{0.21} \\
RoBERTa-large & 6.82 & 0.34 & 0.18 & 2.53 & 2.45 & 1.47 & 2.13 & 1.29 & 1.93 & 6.35 & 4.21 & 0.56 & 0.28 & 2.81 & 0.24 & 3.68 & \textbf{0.16} \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 1.81 & 0.71 & 0.62 & 1.33 & 1.24 & 1.28 & 1.29 & 1.28 & 1.29 & 2.03 & 1.55 & 0.93 & 0.70 & 2.45 & 0.47 & 2.33 & \textbf{0.46} \\
ResNet-110 & 2.58 & 0.48 & 0.51 & 1.78 & 1.72 & 1.74 & 1.74 & 1.72 & 1.75 & 2.91 & 1.56 & 0.99 & 0.43 & 2.59 & 0.34 & 2.71 & \textbf{0.23} \\
WRN & 1.80 & 0.58 & 0.51 & 1.74 & 1.75 & 1.48 & 1.52 & 1.49 & 1.52 & 1.74 & 2.09 & 0.98 & 0.62 & 2.07 & 0.54 & 2.15 & \textbf{0.46} \\
DenseNet & 2.04 & 0.56 & 0.46 & 2.00 & 2.07 & 1.48 & 1.70 & 1.47 & 1.70 & 2.03 & 2.45 & 0.78 & 0.56 & 2.71 & 0.69 & 2.75 & \textbf{0.29} \\
CLIP (ViT-B/32) & 4.73 & 1.33 & 1.30 & 0.93 & 0.91 & 2.76 & 1.79 & 2.80 & 1.80 & 1.66 & 1.34 & 1.06 & 1.05 & 2.15 & 1.47 & 2.47 & \textbf{0.90} \\
CLIP (ViT-B/16) & 5.38 & 1.12 & 1.01 & 0.59 & \textbf{0.48} & 2.91 & 1.91 & 2.87 & 1.87 & 1.21 & 1.80 & 1.05 & 0.87 & 1.63 & 0.91 & 2.41 & 0.63 \\
CLIP (ViT-L/14) & 4.90 & 0.54 & 0.50 & 0.56 & 0.48 & 1.98 & 1.74 & 1.93 & 1.72 & 0.96 & 0.94 & 0.55 & 0.46 & 0.98 & 0.51 & 0.96 & \textbf{0.37} \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 6.53 & 1.55 & 1.26 & 5.00 & 3.54 & 5.15 & 2.31 & 5.14 & 2.30 & 5.54 & 3.90 & 5.60 & 1.44 & 10.10 & 2.08 & 10.97 & \textbf{1.19} \\
ResNet-110 & 7.83 & 1.27 & 1.18 & 5.31 & 4.24 & 5.11 & 2.86 & 5.07 & 2.90 & 5.97 & 4.95 & 6.49 & 1.30 & 9.72 & 2.11 & 10.89 & \textbf{1.13} \\
WRN & 4.33 & 1.07 & 0.95 & 4.36 & 2.79 & 4.46 & 2.38 & 4.45 & 2.37 & 4.40 & 2.85 & 4.28 & 1.22 & 10.29 & 0.94 & 9.99 & \textbf{0.83} \\
DenseNet & 5.16 & 1.12 & \textbf{0.86} & 4.25 & 2.30 & 4.47 & 2.26 & 4.48 & 2.25 & 4.83 & 2.94 & 4.50 & 1.37 & 10.46 & 1.27 & 10.60 & 1.07 \\
CLIP (ViT-B/32) & 9.51 & 2.10 & 1.74 & 1.86 & 1.78 & 8.72 & 3.49 & 7.97 & 1.99 & 6.51 & 2.75 & 2.32 & \textbf{1.25} & 7.95 & 2.13 & 7.99 & 1.35 \\
CLIP (ViT-B/16) & 10.64 & 3.35 & 3.04 & 2.66 & 2.72 & 8.68 & 3.15 & 8.20 & 1.72 & 7.03 & 2.55 & 2.68 & 1.77 & 7.14 & 2.12 & 7.13 & \textbf{1.52} \\
CLIP (ViT-L/14) & 10.96 & 3.14 & 2.94 & 2.47 & 2.53 & 6.01 & 2.05 & 6.57 & 1.74 & 6.52 & 1.93 & 2.39 & 1.64 & 6.65 & 1.66 & 6.48 & \textbf{1.44} \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 7.92 & 1.76 & 1.33 & 1.60 & 1.60 & 4.78 & 2.12 & 4.58 & 2.20 & 10.85 & 2.83 & 1.46 & 1.89 & 2.00 & 1.51 & 1.58 & \textbf{1.21} \\
T5-large & 9.62 & 1.56 & \textbf{1.02} & 3.34 & 3.33 & 7.26 & 2.00 & 6.98 & 2.07 & 11.71 & 4.67 & 1.79 & 1.64 & 1.50 & 1.36 & 1.75 & 1.09 \\
RoBERTa & 17.34 & 2.38 & 1.59 & 13.14 & 13.14 & 15.80 & 7.68 & 14.96 & 6.35 & 18.34 & 10.36 & 1.69 & 2.36 & 2.45 & 1.27 & 2.15 & \textbf{1.08} \\
RoBERTa-large & 14.80 & 1.51 & 1.14 & 10.88 & 10.87 & 13.43 & 5.53 & 12.71 & 4.53 & 15.63 & 9.09 & 1.93 & 1.41 & 2.78 & 1.09 & 2.90 & \textbf{0.61} \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


ResNet-18 & 2.59 & 0.78 & \textbf{0.55} & 1.86 & 1.82 & 1.71 & 2.07 & 3.36 & 3.35 & 4.36 & 1.39 & 3.85 & 0.75 & 9.84 & 0.65 & 9.45 & 0.56 \\
ResNet-34 & 3.61 & 0.74 & \textbf{0.52} & 1.75 & 1.75 & 1.81 & 2.02 & 3.40 & 2.91 & 4.86 & 1.11 & 4.04 & 0.71 & 9.17 & 0.68 & 9.29 & 0.64 \\
ResNet-50 & 41.15 & 2.75 & 2.60 & 3.19 & 1.76 & 3.23 & 1.10 & 3.22 & 1.13 & 11.30 & 2.22 & 1.29 & 0.76 & 8.24 & 0.98 & 5.45 & \textbf{0.52} \\
ResNet-101 & 13.55 & 0.79 & 0.56 & 3.69 & 2.34 & 4.21 & 1.60 & 4.18 & 1.56 & 9.21 & 2.10 & 3.01 & 0.63 & 7.84 & 1.00 & 6.68 & \textbf{0.46} \\
EffNet-B7 & 12.60 & 0.51 & 0.48 & 3.84 & 2.94 & 3.82 & 1.58 & 3.81 & 1.56 & 9.31 & 2.32 & 2.93 & 0.56 & 6.91 & 0.71 & 6.06 & \textbf{0.39} \\
EffNetV2-S & 16.92 & 0.63 & \textbf{0.40} & 4.04 & 3.32 & 3.91 & 1.69 & 3.89 & 1.67 & 7.98 & 2.52 & 2.96 & 0.65 & 7.58 & 0.92 & 6.50 & 0.58 \\
EffNetV2-M & 24.88 & 0.90 & 0.67 & 3.78 & 2.66 & 3.83 & 1.35 & 3.82 & 1.34 & 8.31 & 1.83 & 2.88 & 0.73 & 6.68 & 1.08 & 5.38 & \textbf{0.54} \\
EffNetV2-L & 8.48 & 0.60 & 0.44 & 2.84 & 1.49 & 3.06 & 0.94 & 3.05 & 0.90 & 9.45 & 1.18 & 2.51 & 0.62 & 6.03 & 0.78 & 5.30 & \textbf{0.37} \\
ConvNeXt-T & 16.95 & 1.17 & 0.87 & 3.08 & 1.67 & 3.47 & 1.21 & 3.46 & 1.17 & 8.95 & 1.83 & 2.55 & 0.82 & 7.64 & 0.99 & 6.01 & \textbf{0.67} \\
ConvNeXt-S & 17.60 & 0.76 & 0.56 & 3.80 & 2.56 & 4.19 & 1.44 & 4.18 & 1.41 & 8.77 & 2.02 & 3.06 & 0.71 & 7.36 & 0.79 & 6.07 & \textbf{0.51} \\
ConvNeXt-B & 18.77 & 0.68 & \textbf{0.44} & 3.81 & 2.67 & 4.09 & 1.44 & 4.07 & 1.44 & 9.44 & 2.18 & 3.03 & 0.73 & 7.48 & 1.04 & 6.04 & 0.58 \\
ConvNeXt-L & 12.51 & 0.65 & 0.43 & 4.02 & 2.90 & 4.42 & 1.82 & 4.41 & 1.77 & 7.89 & 1.59 & 3.26 & 0.63 & 7.05 & 0.78 & 6.27 & \textbf{0.41} \\
ViT-B/32 & 6.37 & 0.71 & 0.61 & 4.10 & 2.49 & 4.64 & 1.90 & 4.62 & 1.84 & 6.53 & 1.75 & 3.58 & 0.71 & 9.24 & 0.74 & 8.30 & \textbf{0.58} \\
ViT-B/16 & 5.56 & 0.75 & \textbf{0.53} & 4.19 & 3.18 & 4.27 & 2.09 & 4.25 & 2.07 & 7.24 & 2.39 & 3.38 & 0.70 & 7.68 & 0.93 & 7.12 & 0.57 \\
ViT-L/32 & 4.13 & 0.85 & 0.75 & 5.30 & 4.20 & 5.37 & 2.67 & 5.37 & 2.64 & 6.19 & 2.80 & 4.42 & 0.72 & 9.18 & 1.03 & 8.64 & \textbf{0.63} \\
ViT-L/16 & 5.17 & 1.02 & \textbf{0.59} & 5.92 & 5.20 & 5.28 & 2.74 & 5.26 & 2.69 & 7.36 & 3.59 & 4.10 & 0.76 & 7.82 & 1.29 & 8.32 & 0.60 \\
ViT-H/14 & 0.61 & 0.56 & \textbf{0.35} & 1.75 & 0.83 & 1.88 & 1.08 & 1.92 & 1.05 & 8.06 & 0.70 & 2.46 & 0.60 & 3.96 & 0.53 & 4.64 & 0.41 \\
Swin-T & 6.82 & 0.77 & 0.49 & 3.10 & 1.82 & 3.43 & 1.33 & 3.43 & 1.27 & 7.70 & 1.67 & 2.94 & 0.71 & 7.52 & 0.90 & 6.87 & \textbf{0.48} \\
Swin-S & 3.57 & 0.59 & 0.52 & 3.92 & 2.98 & 4.17 & 1.84 & 4.17 & 1.82 & 7.88 & 2.33 & 3.29 & 0.59 & 6.78 & 0.83 & 6.97 & \textbf{0.50} \\
Swin-B & 4.65 & 0.60 & \textbf{0.35} & 4.36 & 3.71 & 4.22 & 2.04 & 4.21 & 2.04 & 7.89 & 2.81 & 3.33 & 0.63 & 6.50 & 0.78 & 6.64 & 0.41 \\
SwinV2-T & 8.31 & 0.72 & \textbf{0.46} & 3.62 & 2.21 & 3.92 & 1.60 & 3.90 & 1.59 & 8.66 & 1.83 & 3.07 & 0.71 & 7.97 & 0.67 & 6.84 & 0.52 \\
SwinV2-S & 6.06 & 0.64 & \textbf{0.45} & 4.18 & 3.32 & 4.24 & 1.88 & 4.23 & 1.83 & 8.46 & 2.34 & 3.15 & 0.56 & 7.04 & 0.79 & 6.75 & 0.50 \\
SwinV2-B & 5.27 & 0.61 & 0.46 & 4.42 & 3.68 & 4.25 & 1.95 & 4.22 & 1.88 & 7.47 & 2.74 & 3.33 & 0.57 & 6.56 & 0.75 & 6.53 & \textbf{0.42} \\
CLIP (ViT-B/32) & 1.51 & 1.00 & \textbf{0.73} & 1.62 & 1.56 & 1.42 & 0.81 & 36.01 & 70.52 & 3.59 & 0.84 & 2.25 & 0.98 & 7.88 & 1.04 & 6.66 & 0.79 \\
CLIP (ViT-B/16) & 1.78 & 1.25 & 0.74 & 1.90 & 1.88 & 1.60 & 0.80 & 34.02 & 66.04 & 4.51 & 1.07 & 2.31 & 0.95 & 8.17 & 0.83 & 6.96 & \textbf{0.71} \\
CLIP (ViT-L/14) & 2.54 & 1.17 & \textbf{0.64} & 2.03 & 2.04 & 1.79 & 1.32 & 26.06 & 66.39 & 5.93 & 1.50 & 2.39 & 1.10 & 9.03 & 0.88 & 7.87 & 0.84 \\

\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 12.34 & err. & err. & 8.69 & 4.43 & 2.51 & 2.38 & 58.84 & 81.16 & err. & 1.14 & 1.93 & 0.28 & err. & 0.31 & 5.53 & \textbf{0.19} \\
ViT-B/16 & 6.54 & err. & err. & 9.03 & 6.86 & 2.34 & 1.55 & 8.18 & 3.20 & err. & 3.72 & 2.14 & 0.21 & err. & 0.43 & 7.90 & \textbf{0.17} \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 6.46 & 0.90 & 0.64 & 1.22 & 1.20 & 3.21 & 1.91 & 3.20 & 1.98 & 7.73 & 2.11 & 0.86 & 0.90 & 1.55 & 0.58 & 1.83 & \textbf{0.45} \\
T5-large & 7.58 & 0.77 & 0.51 & 4.40 & 4.39 & 5.63 & 1.74 & 5.31 & 1.69 & 8.20 & 4.43 & 1.11 & 0.79 & 1.77 & 0.40 & 2.18 & \textbf{0.35} \\
RoBERTa & 10.25 & 0.98 & 0.76 & 6.47 & 6.47 & 7.80 & 2.34 & 7.33 & 2.40 & 11.02 & 6.07 & 1.00 & 1.02 & 2.56 & 0.77 & 3.07 & \textbf{0.64} \\
RoBERTa-large & 8.17 & 1.00 & 0.56 & 4.91 & 4.90 & 6.13 & 1.85 & 5.74 & 1.84 & 8.80 & 5.26 & 1.24 & 0.95 & 2.02 & \textbf{0.48} & 2.50 & 0.49 \\


\bottomrule
\end{tabular}

==> tables/appendix_ece15eqmass_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 6.64 & 0.83 & 0.90 & \textbf{0.71} & 0.98 & 2.66 & 0.92 & 2.64 & 0.88 & 7.68 & 1.68 & 1.47 & 0.86 & 3.52 & 0.86 & 4.78 & 0.72 \\
T5-large & 9.04 & 0.88 & 0.68 & 1.46 & 1.71 & 4.67 & 1.26 & 4.82 & 1.27 & 10.32 & 2.36 & 1.81 & 0.86 & 3.72 & 0.89 & 4.89 & \textbf{0.65} \\
RoBERTa & 19.53 & 1.06 & 0.79 & 12.02 & 12.00 & 16.26 & 2.18 & 15.85 & 1.70 & 20.13 & 9.36 & 1.94 & 0.99 & 5.15 & 0.72 & 6.48 & \textbf{0.62} \\
RoBERTa-large & 19.65 & 1.00 & 0.92 & 12.76 & 12.75 & 16.67 & 2.74 & 16.29 & 2.68 & 20.18 & 10.11 & 1.87 & 0.94 & 6.53 & 0.74 & 6.70 & \textbf{0.60} \\


\bottomrule
\end{tabular}

==> tables/appendix_procal.tex <==
\begin{tabular}{llrrrr}
\toprule
Model & Method & ECE ($\downarrow$) & MCE ($\downarrow$) & ACE ($\downarrow$) & PIECE ($\downarrow$) \\
\midrule
BeiT & conf & 3.60 & 1.52 & 3.58 & 4.26 \\
 & TS & 2.99 & 0.76 & 3.08 & 3.56 \\
 & MIR & 0.59 & \textbf{0.14} & 0.64 & 1.88 \\
 & HB & 4.96 & 1.83 & 6.13 & 7.20 \\
 \cmidrule(lr){2-6}
 & conf+ProCal & 1.02 & 0.33 & 0.94 & 1.69 \\
 & TS+ProCal & 1.52 & 0.76 & 1.45 & 2.05 \\
 & MIR+ProCal & 0.61 & 0.15 & 0.71 & \textbf{1.41} \\
 & HB+ProCal & 5.53 & 4.13 & 5.81 & 6.39 \\
 \cmidrule(lr){2-6}
 & TS\textsubscript{TvA} & 2.10 & 0.49 & 2.20 & 2.88 \\
 & Iso\textsubscript{TvA} & 0.65 & \textbf{0.14} & 0.68 & 1.92 \\
 & HB\textsubscript{TvA} & \textbf{0.44} & 0.19 & \textbf{0.58} & 1.70 \\
\midrule
Mixer & conf & 10.78 & 5.00 & 10.78 & 10.86 \\
  & TS & 4.81 & 1.92 & 4.72 & 5.57 \\
  & MIR & 1.14 & 0.25 & 1.29 & 3.41 \\
  & HB & 9.65 & 4.00 & 9.97 & 13.09 \\
  \cmidrule(lr){2-6}
  & conf+ProCal & 2.64 & 0.94 & 2.55 & 3.23 \\
  & TS+ProCal & 1.32 & 0.38 & 1.22 & 2.13 \\
  & MIR+ProCal & 0.83 & \textbf{0.14} & 0.88 & \textbf{2.08} \\
  & HB+ProCal & 6.57 & 4.43 & 7.32 & 7.83 \\
  \cmidrule(lr){2-6}
  & TS\textsubscript{TvA} & 2.51 & 0.74 & 2.50 & 4.32 \\
  & Iso\textsubscript{TvA} & 0.86 & 0.15 & 0.86 & 3.18 \\
  & HB\textsubscript{TvA} & \textbf{0.64} & 0.19 & \textbf{0.75} & 3.17 \\
\midrule
ResNet50 & conf & 8.59 & 4.58 & 8.50 & 8.74 \\
  & TS & 5.03 & 2.48 & 5.01 & 5.34 \\
  & MIR & 0.75 & 0.18 & 0.82 & 1.79 \\
  & HB & 7.63 & 2.61 & 9.32 & 10.17 \\
  \cmidrule(lr){2-6}
  & conf+ProCal & 2.63 & 1.31 & 2.61 & 3.26 \\
  & TS+ProCal & 1.66 & 0.66 & 1.53 & 2.50 \\
  & MIR+ProCal & 0.76 & \textbf{0.17} & 0.74 & 1.78 \\
  & HB+ProCal & 6.32 & 4.38 & 7.52 & 7.65 \\
  \cmidrule(lr){2-6}
  & TS\textsubscript{TvA} & 6.89 & 1.17 & 6.95 & 7.13 \\
  & Iso\textsubscript{TvA} & 0.76 & 0.19 & 0.73 & 1.79 \\
  & HB\textsubscript{TvA} & \textbf{0.55} & 0.21 & \textbf{0.59} & \textbf{1.35} \\
\midrule
 ViT & conf & 1.14 & 0.33 & 1.09 & 1.83 \\
   & TS & 1.46 & 0.46 & 1.41 & 2.03 \\
   & MIR & 0.64 & 0.13 & 0.75 & 1.54 \\
   & HB & 4.59 & 2.32 & 7.07 & 7.20 \\
   \cmidrule(lr){2-6}
   & conf+ProCal & 0.81 & 0.22 & 0.81 & 1.71 \\
   & TS+ProCal & 0.83 & 0.25 & 0.84 & 1.74 \\
   & MIR+ProCal & 0.78 & 0.14 & 0.76 & 1.59 \\
   & HB+ProCal & 6.80 & 4.72 & 7.42 & 7.55 \\
   \cmidrule(lr){2-6}
   & TS\textsubscript{TvA} & 1.08 & 0.25 & 1.05 & 1.86 \\
   & Iso\textsubscript{TvA} & 0.51 & \textbf{0.11} & 0.62 & 1.46 \\
   & HB\textsubscript{TvA} & \textbf{0.37} & 0.17 & \textbf{0.51} & \textbf{1.20} \\
\bottomrule
\end{tabular}

==> tables/appendix_std_AF.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 0.09 & 0.06 & 0.10 & 0.05 & 0.05 & 0.07 & 0.15 & 0.08 & 0.14 & 0.08 & 0.09 & 0.11 & 0.06 & 0.06 & 0.04 & 0.14 & 0.06 \\
T5-large & 0.09 & 0.06 & 0.07 & 0.06 & 0.05 & 0.02 & 0.18 & 0.07 & 0.23 & 0.09 & 0.28 & 0.07 & 0.05 & 0.05 & 0.07 & 0.13 & 0.05 \\
RoBERTa & 0.12 & 0.08 & 0.06 & 0.14 & 0.14 & 0.07 & 0.05 & 0.06 & 0.12 & 0.15 & 0.04 & 0.07 & 0.07 & 0.06 & 0.09 & 0.12 & 0.08 \\
RoBERTa-large & 0.10 & 0.11 & 0.06 & 0.09 & 0.10 & 0.05 & 0.16 & 0.09 & 0.26 & 0.13 & 0.07 & 0.08 & 0.04 & 0.07 & 0.13 & 0.12 & 0.05 \\



\bottomrule




\end{tabular}

==> tables/appendix_std_C10.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 0.16 & 0.15 & 0.15 & 0.14 & 0.26 & 0.25 & 0.18 & 0.24 & 0.16 & 0.29 & 0.29 & 0.19 & 0.14 & 0.39 & 0.12 & 0.37 & 0.09 \\
ResNet-110 & 0.10 & 0.22 & 0.08 & 0.12 & 0.10 & 0.14 & 0.16 & 0.12 & 0.15 & 0.14 & 0.21 & 0.22 & 0.18 & 0.24 & 0.20 & 0.17 & 0.19 \\
WRN & 0.09 & 0.17 & 0.21 & 0.29 & 0.21 & 0.25 & 0.07 & 0.25 & 0.08 & 0.09 & 0.57 & 0.23 & 0.20 & 0.19 & 0.22 & 0.26 & 0.24 \\
DenseNet & 0.11 & 0.08 & 0.16 & 0.12 & 0.18 & 0.09 & 0.09 & 0.09 & 0.08 & 0.13 & 0.78 & 0.14 & 0.05 & 0.15 & 0.08 & 0.19 & 0.10 \\
CLIP (ViT-B/32) & 0.12 & 0.49 & 0.35 & 0.17 & 0.13 & 0.31 & 0.37 & 0.30 & 0.32 & 0.29 & 0.32 & 0.13 & 0.44 & 0.48 & 0.41 & 0.39 & 0.32 \\
CLIP (ViT-B/16) & 0.17 & 0.36 & 0.33 & 0.19 & 0.10 & 0.22 & 0.15 & 0.22 & 0.13 & 0.13 & 0.91 & 0.18 & 0.27 & 0.09 & 0.26 & 0.11 & 0.29 \\
CLIP (ViT-L/14) & 0.05 & 0.22 & 0.21 & 0.11 & 0.09 & 0.11 & 0.15 & 0.10 & 0.16 & 0.22 & 0.15 & 0.19 & 0.18 & 0.21 & 0.11 & 0.18 & 0.09 \\

\bottomrule




\end{tabular}

==> tables/appendix_std_C100.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

ResNet-50 & 0.22 & 0.50 & 0.60 & 0.53 & 0.47 & 0.52 & 0.46 & 0.50 & 0.44 & 0.47 & 0.48 & 0.32 & 0.50 & 0.37 & 0.33 & 0.49 & 0.25 \\
ResNet-110 & 0.28 & 0.23 & 0.25 & 0.38 & 0.39 & 0.35 & 0.31 & 0.33 & 0.31 & 0.33 & 0.59 & 0.28 & 0.34 & 0.60 & 0.21 & 0.56 & 0.11 \\
WRN & 0.19 & 0.24 & 0.38 & 0.27 & 0.14 & 0.25 & 0.30 & 0.24 & 0.33 & 0.16 & 0.28 & 0.23 & 0.46 & 0.71 & 0.57 & 0.33 & 0.32 \\
DenseNet & 0.10 & 0.24 & 0.17 & 0.26 & 0.13 & 0.30 & 0.20 & 0.35 & 0.22 & 0.60 & 0.79 & 0.24 & 0.45 & 0.68 & 0.28 & 0.31 & 0.22 \\
CLIP (ViT-B/32) & 0.14 & 0.25 & 0.20 & 0.05 & 0.14 & 0.13 & 0.27 & 0.48 & 0.45 & 0.32 & 1.17 & 0.26 & 0.25 & 0.49 & 0.23 & 0.40 & 0.46 \\
CLIP (ViT-B/16) & 0.21 & 0.35 & 0.42 & 0.30 & 0.37 & 0.40 & 0.37 & 0.42 & 0.48 & 0.74 & 1.00 & 0.50 & 0.42 & 0.54 & 0.42 & 0.37 & 0.51 \\
CLIP (ViT-L/14) & 0.17 & 0.33 & 0.53 & 0.16 & 0.19 & 0.23 & 0.24 & 0.19 & 0.32 & 0.34 & 1.14 & 0.25 & 0.24 & 0.39 & 0.30 & 0.27 & 0.09 \\
\bottomrule




\end{tabular}

==> tables/appendix_std_DS.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 0.51 & 0.21 & 0.39 & 0.35 & 0.28 & 0.60 & 0.54 & 0.52 & 0.47 & 0.69 & 0.55 & 0.22 & 0.20 & 0.42 & 0.33 & 0.49 & 0.54 \\
T5-large & 0.28 & 0.32 & 0.31 & 0.20 & 0.20 & 0.28 & 0.20 & 0.38 & 0.33 & 0.60 & 0.48 & 0.21 & 0.35 & 0.31 & 0.58 & 0.32 & 0.47 \\
RoBERTa & 0.67 & 0.41 & 0.58 & 0.65 & 0.65 & 0.63 & 0.49 & 0.60 & 0.63 & 0.54 & 0.28 & 0.57 & 0.45 & 0.33 & 0.30 & 0.16 & 0.17 \\
RoBERTa-large & 0.48 & 0.25 & 0.44 & 0.43 & 0.43 & 0.45 & 0.42 & 0.45 & 0.35 & 0.40 & 0.69 & 0.48 & 0.31 & 0.94 & 0.25 & 0.34 & 0.34 \\



\bottomrule




\end{tabular}



==> tables/appendix_std_IN.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule
ResNet-18 & 0.14 & 0.12 & 0.14 & 0.11 & 0.11 & 0.13 & 0.13 & 0.15 & 0.14 & 0.38 & 0.19 & 0.03 & 0.17 & 0.23 & 0.24 & 0.22 & 0.17 \\
ResNet-34 & 0.12 & 0.16 & 0.24 & 0.12 & 0.10 & 0.14 & 0.20 & 0.13 & 0.17 & 0.54 & 0.10 & 0.24 & 0.17 & 0.19 & 0.21 & 0.06 & 0.13 \\
ResNet-50 & 0.21 & 0.20 & 0.18 & 0.26 & 0.34 & 0.32 & 0.15 & 0.31 & 0.15 & 1.71 & 0.18 & 0.22 & 0.16 & 0.15 & 0.26 & 0.21 & 0.09 \\
ResNet-101 & 0.15 & 0.11 & 0.22 & 0.11 & 0.18 & 0.18 & 0.25 & 0.17 & 0.25 & 1.02 & 0.08 & 0.19 & 0.11 & 0.23 & 0.16 & 0.25 & 0.14 \\
EffNet-B7 & 0.07 & 0.13 & 0.11 & 0.10 & 0.12 & 0.15 & 0.18 & 0.14 & 0.22 & 1.91 & 0.17 & 0.13 & 0.10 & 0.16 & 0.16 & 0.11 & 0.06 \\
EffNetV2-S & 0.15 & 0.19 & 0.08 & 0.17 & 0.19 & 0.22 & 0.21 & 0.22 & 0.17 & 1.10 & 0.24 & 0.26 & 0.15 & 0.32 & 0.15 & 0.20 & 0.24 \\
EffNetV2-M & 0.18 & 0.12 & 0.13 & 0.17 & 0.15 & 0.16 & 0.26 & 0.18 & 0.22 & 1.10 & 0.47 & 0.13 & 0.10 & 0.24 & 0.15 & 0.26 & 0.06 \\
EffNetV2-L & 0.11 & 0.07 & 0.12 & 0.15 & 0.12 & 0.21 & 0.17 & 0.18 & 0.19 & 1.64 & 0.23 & 0.25 & 0.07 & 0.33 & 0.17 & 0.41 & 0.13 \\
ConvNeXt-T & 0.16 & 0.08 & 0.12 & 0.25 & 0.28 & 0.29 & 0.30 & 0.28 & 0.33 & 1.57 & 0.42 & 0.31 & 0.12 & 0.22 & 0.21 & 0.15 & 0.10 \\
ConvNeXt-S & 0.14 & 0.26 & 0.18 & 0.23 & 0.17 & 0.24 & 0.27 & 0.23 & 0.28 & 1.17 & 0.21 & 0.15 & 0.12 & 0.14 & 0.14 & 0.29 & 0.08 \\
ConvNeXt-B & 0.20 & 0.09 & 0.16 & 0.30 & 0.26 & 0.36 & 0.33 & 0.36 & 0.32 & 2.12 & 0.36 & 0.33 & 0.10 & 0.11 & 0.06 & 0.40 & 0.12 \\
ConvNeXt-L & 0.16 & 0.10 & 0.09 & 0.26 & 0.17 & 0.21 & 0.27 & 0.20 & 0.28 & 1.33 & 0.12 & 0.28 & 0.14 & 0.26 & 0.19 & 0.33 & 0.13 \\
ViT-B/32 & 0.20 & 0.17 & 0.19 & 0.29 & 0.17 & 0.34 & 0.34 & 0.37 & 0.30 & 0.99 & 0.12 & 0.31 & 0.15 & 0.21 & 0.16 & 0.28 & 0.14 \\
ViT-B/16 & 0.15 & 0.07 & 0.13 & 0.26 & 0.17 & 0.35 & 0.36 & 0.35 & 0.34 & 0.54 & 0.24 & 0.28 & 0.08 & 0.23 & 0.11 & 0.23 & 0.10 \\
ViT-L/32 & 0.10 & 0.15 & 0.11 & 0.19 & 0.10 & 0.28 & 0.22 & 0.28 & 0.22 & 0.31 & 0.17 & 0.29 & 0.11 & 0.20 & 0.16 & 0.23 & 0.14 \\
ViT-L/16 & 0.22 & 0.24 & 0.39 & 0.19 & 0.15 & 0.35 & 0.36 & 0.35 & 0.37 & 0.81 & 0.12 & 0.30 & 0.28 & 0.31 & 0.23 & 0.21 & 0.32 \\
ViT-H/14 & 0.15 & 0.18 & 0.09 & 0.21 & 0.28 & 0.19 & 0.20 & 0.20 & 0.22 & 0.75 & 0.15 & 0.20 & 0.19 & 0.34 & 0.16 & 0.29 & 0.18 \\
Swin-T & 0.17 & 0.13 & 0.19 & 0.19 & 0.12 & 0.20 & 0.16 & 0.20 & 0.16 & 0.70 & 0.10 & 0.23 & 0.15 & 0.34 & 0.20 & 0.12 & 0.17 \\
Swin-S & 0.10 & 0.18 & 0.18 & 0.19 & 0.19 & 0.21 & 0.25 & 0.22 & 0.20 & 0.48 & 0.27 & 0.24 & 0.16 & 0.22 & 0.27 & 0.30 & 0.14 \\
Swin-B & 0.07 & 0.14 & 0.16 & 0.21 & 0.25 & 0.24 & 0.30 & 0.21 & 0.32 & 0.80 & 0.11 & 0.28 & 0.21 & 0.24 & 0.15 & 0.34 & 0.13 \\
SwinV2-T & 0.10 & 0.09 & 0.14 & 0.15 & 0.10 & 0.22 & 0.20 & 0.20 & 0.20 & 1.63 & 0.07 & 0.29 & 0.13 & 0.32 & 0.22 & 0.11 & 0.16 \\
SwinV2-S & 0.14 & 0.06 & 0.17 & 0.18 & 0.16 & 0.26 & 0.21 & 0.25 & 0.27 & 1.29 & 0.08 & 0.31 & 0.09 & 0.29 & 0.14 & 0.19 & 0.21 \\
SwinV2-B & 0.10 & 0.10 & 0.18 & 0.14 & 0.13 & 0.24 & 0.17 & 0.24 & 0.20 & 0.57 & 0.09 & 0.16 & 0.13 & 0.11 & 0.11 & 0.21 & 0.04 \\
CLIP (ViT-B/32) & 0.20 & 0.33 & 0.34 & 0.25 & 0.20 & 0.18 & 0.17 & 0.73 & 1.83 & 0.51 & 0.18 & 0.36 & 0.35 & 0.23 & 0.24 & 0.17 & 0.37 \\
CLIP (ViT-B/16) & 0.11 & 0.27 & 0.12 & 0.12 & 0.10 & 0.17 & 0.10 & 1.08 & 3.69 & 0.71 & 0.62 & 0.18 & 0.17 & 0.22 & 0.13 & 0.10 & 0.15 \\
CLIP (ViT-L/14) & 0.16 & 0.10 & 0.11 & 0.07 & 0.16 & 0.10 & 0.05 & 0.96 & 18.76 & 1.01 & 0.45 & 0.15 & 0.15 & 0.23 & 0.15 & 0.29 & 0.21 \\

\bottomrule




\end{tabular}

==> tables/appendix_std_IN21k.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

MN3 & 0.04 & err. & err. & 0.10 & 0.07 & 0.07 & 0.08 & 7.34 & 17.87 & err. & 0.23 & 0.08 & 0.06 & err. & 0.04 & 0.04 & 0.05 \\
ViT-B/16 & 0.08 & err. & err. & 0.09 & 0.16 & 0.08 & 0.04 & 0.23 & 0.18 & err. & 0.29 & 0.10 & 0.06 & err. & 0.06 & 0.05 & 0.05 \\

\bottomrule




\end{tabular}

==> tables/appendix_std_MNLI.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule

T5 & 0.17 & 0.19 & 0.20 & 0.23 & 0.22 & 0.20 & 0.21 & 0.23 & 0.18 & 0.18 & 0.35 & 0.23 & 0.18 & 0.37 & 0.24 & 0.17 & 0.15 \\
T5-large & 0.27 & 0.16 & 0.13 & 0.35 & 0.34 & 0.30 & 0.40 & 0.34 & 0.38 & 0.21 & 0.21 & 0.21 & 0.14 & 0.12 & 0.23 & 0.23 & 0.26 \\
RoBERTa & 0.41 & 0.33 & 0.23 & 0.36 & 0.36 & 0.37 & 0.38 & 0.36 & 0.40 & 0.34 & 0.20 & 0.17 & 0.34 & 0.18 & 0.27 & 0.45 & 0.21 \\
RoBERTa-large & 0.13 & 0.13 & 0.18 & 0.12 & 0.12 & 0.13 & 0.16 & 0.13 & 0.17 & 0.19 & 0.21 & 0.28 & 0.16 & 0.19 & 0.26 & 0.27 & 0.16 \\
\bottomrule




\end{tabular}



==> tables/appendix_std_YA.tex <==
\begin{tabular}{llll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{1}{l}{\bf \small Model} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Beta}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Beta\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule


T5 & 0.04 & 0.20 & 0.36 & 0.07 & 0.24 & 0.18 & 0.25 & 0.17 & 0.29 & 0.22 & 0.74 & 0.18 & 0.23 & 0.22 & 0.31 & 0.76 & 0.23 \\
T5-large & 0.07 & 0.12 & 0.13 & 0.10 & 0.20 & 0.15 & 0.08 & 0.18 & 0.09 & 0.33 & 0.23 & 0.15 & 0.13 & 0.25 & 0.28 & 0.22 & 0.09 \\
RoBERTa & 0.09 & 0.19 & 0.26 & 0.09 & 0.09 & 0.09 & 0.25 & 0.11 & 0.29 & 0.11 & 0.44 & 0.21 & 0.11 & 0.30 & 0.26 & 0.36 & 0.30 \\
RoBERTa-large & 0.06 & 0.15 & 0.18 & 0.06 & 0.06 & 0.07 & 0.29 & 0.10 & 0.32 & 0.10 & 0.20 & 0.17 & 0.13 & 1.25 & 0.24 & 0.26 & 0.18 \\
\bottomrule




\end{tabular}



==> tables/main_table.tex <==
\begin{tabular}{lllll|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{5}{l}{} & \multicolumn{6}{|c|}{scaling methods} & \multicolumn{6}{|c}{binary methods}\\
\toprule
\multicolumn{1}{l}{\bf \small Dataset} 
&\multicolumn{1}{l}{\bf \small Models} 
&\multicolumn{1}{l}{\bf \small Uncal.}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{IRM}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{I-Max}}
&\multicolumn{1}{|l}{\bf \small \textcolor{teal}{TS}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{TS\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{VS}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{VS\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{DC}}
&\multicolumn{1}{l}{\bf \small \textcolor{purple}{DC\tiny\textsubscript{reg\_TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{Iso}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{Iso\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{BBQ}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{BBQ\tiny\textsubscript{TvA}}}
&\multicolumn{1}{|l}{\bf \small \textcolor{purple}{HB}}
&\multicolumn{1}{l}{\bf \small \textcolor{teal}{HB\tiny\textsubscript{TvA}}}
\\
\midrule
\midrule

% C10 & ConvNets & 1.77 & 0.67 & 0.61 & 1.20 & 1.25 & 1.17 & 1.17 & 1.16 & 1.17 & 1.06 & \textbf{0.43} & 1.12 & 0.68 & 1.17 & 0.77 \\
%  & CLIP & 5.03 & 1.03 & 0.94 & 0.78 & \textbf{0.73} & 2.56 & 1.85 & 2.56 & 1.84 & 1.82 & \textbf{0.73} & 1.05 & 0.86 & 1.39 & 0.86 \\
C10 & ConvNets & 1.77 & 0.67 & 0.61 & 1.20 & 1.25 & 1.17 & 1.17 & 1.16 & 1.17 & 1.12 & 0.68 & 1.17 & 0.77 & 1.06 & \textbf{0.43} \\
 & CLIP & 5.03 & 1.03 & 0.94 & 0.78 & \textbf{0.73} & 2.56 & 1.85 & 2.56 & 1.84 & 1.05 & 0.86 & 1.39 & 0.86 & 1.82 & \textbf{0.73} \\



\midrule

C100 & ConvNets & 6.04 & 1.30 & 1.15 & 4.65 & 2.96 & 4.91 & 2.35 & 4.89 & 2.35 & 5.33 & 1.38 & 9.63 & 1.35 & 9.56 & \textbf{1.02} \\
 & CLIP & 10.37 & 2.90 & 2.57 & 2.54 & 2.51 & 7.78 & 2.86 & 7.55 & 1.84 & 2.53 & 1.61 & 7.48 & 1.48 & 7.23 & \textbf{1.39} \\
\midrule

IN & ResNet & 15.26 & 1.31 & 1.07 & 2.65 & 1.89 & 2.77 & 1.67 & 3.59 & 2.23 & 3.05 & 0.79 & 8.41 & 0.76 & 7.49 & \textbf{0.55} \\
 & EffNet & 15.72 & 0.68 & 0.48 & 3.48 & 2.59 & 3.67 & 1.26 & 3.65 & 1.23 & 2.83 & 0.68 & 6.55 & 0.64 & 4.39 & \textbf{0.43} \\
 & ConvNeXt & 16.46 & 0.82 & 0.58 & 3.67 & 2.25 & 4.05 & 1.37 & 4.04 & 1.35 & 2.97 & 0.75 & 7.41 & 0.68 & 5.13 & \textbf{0.52} \\
 & ViT & 4.40 & 0.81 & 0.61 & 4.09 & 2.96 & 4.31 & 2.02 & 4.31 & 1.99 & 3.60 & 0.77 & 6.64 & 0.73 & 6.59 & \textbf{0.52} \\
 & Swin & 5.85 & 0.75 & 0.49 & 3.63 & 2.91 & 4.04 & 1.70 & 4.03 & 1.67 & 3.19 & 0.74 & 7.09 & 0.71 & 5.39 & \textbf{0.48} \\
 & CLIP & 1.96 & 1.08 & \textbf{0.72} & 1.89 & 1.82 & 1.63 & 1.05 & 32.03 & 67.65 & 2.35 & 0.92 & 8.31 & 0.93 & 7.16 & 0.80 \\
\midrule

IN21K & MN3 & 12.34 & err. & err. & 8.69 & 4.39 & 2.52 & 2.40 & 58.84 & 81.16 & 2.00 & 0.21 & err. & 0.20 & 5.50 & \textbf{0.17} \\
 & ViT-B/16 & 6.27 & err. & err. & 8.92 & 6.55 & 2.38 & 1.54 & 8.22 & 3.20 & 2.14 & 0.22 & err. & 0.24 & 7.89 & \textbf{0.12} \\

\midrule
\midrule

AFF & T5 & 5.47 & 0.27 & 0.26 & 1.10 & 1.15 & 1.52 & 1.42 & 1.18 & 1.31 & 0.37 & 0.27 & 0.39 & 0.28 & 2.87 & \textbf{0.17} \\
 & RoBERTa & 7.37 & 0.30 & 0.28 & 2.40 & 2.33 & 1.41 & 1.85 & 1.38 & 1.68 & 0.52 & 0.27 & 0.75 & 0.35 & 4.02 & \textbf{0.20} \\
\midrule

DS & T5 & 8.86 & 1.39 & 1.38 & 2.19 & 2.17 & 6.13 & 2.00 & 5.91 & 2.02 & 1.50 & 1.55 & 1.38 & 1.58 & 1.90 & \textbf{1.12} \\
 & RoBERTa & 16.12 & 1.56 & 1.50 & 12.07 & 12.07 & 14.66 & 6.80 & 13.90 & 5.57 & 1.71 & 1.53 & 1.64 & 1.14 & 1.05 & \textbf{0.91} \\
\midrule

MNLI & T5 & 7.04 & 0.72 & 0.70 & 2.81 & 2.80 & 4.46 & 1.79 & 4.31 & 1.82 & 0.80 & 0.74 & 1.38 & 0.69 & 2.09 & \textbf{0.43} \\
 & RoBERTa & 9.22 & 0.89 & 0.71 & 5.72 & 5.72 & 6.99 & 1.92 & 6.59 & 1.99 & 1.00 & 0.92 & 1.67 & 0.84 & 1.02 & \textbf{0.60} \\
\midrule

YA & T5 & 7.84 & 0.80 & 0.81 & 1.07 & 1.35 & 3.70 & 1.16 & 3.75 & 1.15 & 1.73 & 0.82 & 2.81 & 0.96 & 3.65 & \textbf{0.69} \\
 & RoBERTa & 19.59 & 0.97 & 0.79 & 12.39 & 12.38 & 16.47 & 2.52 & 16.07 & 2.21 & 1.92 & 0.99 & 5.00 & 0.75 & 3.41 & \textbf{0.58} \\
\bottomrule
\end{tabular}
